Balancing Fairness and Efficiency in Traffic Routing via Interpolated Traffic Assignment

System optimum (SO) routing, wherein the total travel time of all users is minimized, is a holy grail for transportation authorities. However, SO routing may discriminate against users who incur much larger travel times than others to achieve high system efficiency, i.e., low total travel times. To address the inherent unfairness of SO routing, we study the ${\beta}$-fair SO problem whose goal is to minimize the total travel time while guaranteeing a ${\beta\geq 1}$ level of unfairness, which specifies the maximum possible ratio between the travel times of different users with shared origins and destinations. To obtain feasible solutions to the ${\beta}$-fair SO problem while achieving high system efficiency, we develop a new convex program, the Interpolated Traffic Assignment Problem (I-TAP), which interpolates between a fairness-promoting and an efficiency-promoting traffic-assignment objective. We evaluate the efficacy of I-TAP through theoretical bounds on the total system travel time and level of unfairness in terms of its interpolation parameter, as well as present a numerical comparison between I-TAP and a state-of-the-art algorithm on a range of transportation networks. The numerical results indicate that our approach is faster by several orders of magnitude as compared to the benchmark algorithm, while achieving higher system efficiency for all desirable levels of unfairness. We further leverage the structure of I-TAP to develop two pricing mechanisms to collectively enforce the I-TAP solution in the presence of selfish homogeneous and heterogeneous users, respectively, that independently choose routes to minimize their own travel costs. We mention that this is the first study of pricing in the context of fair routing for general road networks (as opposed to, e.g., parallel road networks).

==> Fig/EnvyFree_pareto_solution_Anaheim_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Anaheim},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.990035819317997, xmax=1.20928673089475,
xticklabels={0.00, 0.00, 1.00, 1.05, 1.10, 1.15, 1.20},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.03216119669047 1.01265315471268
1.0044897566147 1.01225288492082
1.01260734852479 1.01191904507463
1.01379583603029 1.01142381375606
1.01638579106409 1.0110124492958
1.0195643650976 1.01039067771015
1.02276312171845 1.00987786255013
1.02840240378469 1.00902442598697
1.03393768664059 1.00830465071282
1.03607425022471 1.00799248081522
1.04413805909871 1.00708905081794
1.0811721459356 1.00684693861472
1.08340075892904 1.00650449003206
1.08486532206039 1.00617137760173
1.08668665674585 1.00613020702589
1.09042465771605 1.00550156998356
1.09443358247832 1.00519999074778
1.09856213216164 1.00503238003864
1.09868873788211 1.00468393056898
1.1010729555084 1.00446461325952
1.10310868961225 1.00425031887833
1.10488335657065 1.00407368072452
1.10702671395972 1.00387315146655
1.10909450596478 1.0037038361224
1.11088022820249 1.00355003916991
1.11312043762464 1.00337889475555
1.11832150560789 1.00298301190617
1.11957239718466 1.00288441426009
1.11576299843076 1.00305009196332
1.12450214819407 1.00258902194077
1.12612854940984 1.00248056257713
1.12744798632572 1.00236745095086
1.12893258511788 1.002300547913
1.1311955842223 1.0022465208458
1.13216155957712 1.00215474985936
1.13302907757777 1.00208193191694
1.13345357755932 1.00200762116026
1.13627781829183 1.00191806209722
1.13711055209856 1.00185019411029
1.13724681942364 1.00176410377697
1.13932546097928 1.00165964368335
1.14171019107959 1.00148624054797
1.14171292312897 1.00140838904069
1.14442385650706 1.0012506913988
1.14522803298108 1.00117394594353
1.14574102750633 1.00111580041303
1.14686538133259 1.00106149080132
1.1482093785137 1.00099741876134
1.1488659400729 1.00094440473113
1.14965327876036 1.00088451135893
1.15062395280812 1.00083530277679
1.15142091365338 1.00078839081307
1.15226540279908 1.00075312935743
1.16678580372163 1.00071182649804
1.16762903190981 1.00066199777364
1.16828372103866 1.00062028381514
1.1704556182483 1.00049481587456
1.17124394966693 1.00046400788947
1.17270926611697 1.00039228193738
1.17336047256507 1.00036159346821
1.17417311790774 1.00033008696083
1.17479082160598 1.00030876127438
1.17534906643653 1.00028218163202
1.17746072261263 1.00021628392479
1.1781671985861 1.00019634652979
1.17863973074529 1.00018160479142
1.17937033822046 1.00015854319168
1.18097984313844 1.00011095481322
1.18171879975772 1.0000966828893
1.18336391765158 1.00005878547196
1.18387715543773 1.00005023892565
1.18546981957506 1.00002745289667
1.18780607586213 1.00000430615126
1.1885084951836 1.00000205872337
1.18875075894308 1
};
\addlegendentry{I-TAP-0.01}
\addplot [dashed, line width=2pt, color=color3]
table {%
1.00000176984421 1.90599615279674
1.17585465341427 1.00759134147248
1.18766847879678 1.00095753440826
1.18914090901968 1.00001776131243
1.18948116322059 0.999998787384622
1.18917921401213 1.00000246852559
1.1892481556778 1
};
\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.3) {\small Anaheim};
\end{tikzpicture}

==> Fig/EnvyFree_pareto_solution_Friedrichshain_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Friedrichshain},
x grid style={white!69.0196078431373!black},
xlabel={Envy-Free Unfairness $\Tilde{U}(\f)$},
xmin=0.96338951825704, xmax=1.76882011660215,
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4, 1.6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.1,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04, 1.06, 1.08, 1.10},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.04777619741354 1.08333681641639
1.01805202659178 1.07710131262555
1.03856957576225 1.07046933966396
1.05621547295758 1.06580191568301
1.06739136023125 1.06145508118298
1.08261267704885 1.05723137287348
1.09749662468401 1.05345783131864
1.111158570345 1.0499776990804
1.1257605120788 1.04637820942525
1.13765767631152 1.04348819399355
1.15073367543052 1.04044064006127
1.17409443530752 1.03561785030523
1.18540518922701 1.03351829670561
1.1957438278156 1.03170437811372
1.20654009047451 1.02985388900329
1.21649517029881 1.02821424641006
1.22525243967528 1.02688051215448
1.24408863119237 1.02353305734928
1.25378198558326 1.02280015379761
1.26177654679862 1.02171169256114
1.27061851020754 1.0206113870703
1.27878549059673 1.0195973868961
1.28222964995237 1.01889486334355
1.29422500292896 1.01778353516114
1.30161631721178 1.01695653933158
1.30936485066497 1.01618174040173
1.3157398834171 1.01541563528172
1.32244638216431 1.01470379877342
1.32903083379994 1.01400226329925
1.33548356433071 1.01339094478428
1.34159886710222 1.01289871201323
1.34776369223884 1.01222672934129
1.35256289514385 1.01178669562625
1.35940012648589 1.01119051825643
1.3647525061162 1.01068835281413
1.3723945023135 1.01032792955752
1.37572277012039 1.0096877769556
1.38064604179561 1.00920442853723
1.38592842834554 1.00875717194621
1.38863075654231 1.00831839941908
1.39607844759622 1.00785560538963
1.40056897402795 1.00745992640823
1.40464279861951 1.00696927852201
1.40897113167956 1.00671355064748
1.4081215725295 1.0068390950926
1.42119791005106 1.00610423029478
1.42231346414045 1.00578764161838
1.42639394291261 1.0055067284872
1.43052192470923 1.00524900506612
1.43428496571041 1.00498803927669
1.43813751057205 1.00477510445006
1.44183173030671 1.00457549064643
1.44400058400344 1.00434688224529
1.44901423088906 1.00409613521423
1.45252238397262 1.00390571396136
1.45576110565408 1.0037241267993
1.45718289429052 1.00357014227175
1.46121782868752 1.00297916712246
1.47209345623178 1.00284059630784
1.47490128944075 1.00263125951364
1.47811924918983 1.0024477975019
1.48101690976591 1.00228771143831
1.48432926192216 1.00207101284246
1.48664075358742 1.00196770131731
1.48957064740802 1.00179804116805
1.49198569127231 1.00165366483195
1.49483594230124 1.00153126284474
1.49346541729261 1.00159613416909
1.49789277508697 1.00141491115098
1.50365105099353 1.00109218719726
1.50655370564991 1.00100424987227
1.5094254104892 1.00086276299035
1.51028534459979 1.00078538061107
1.51739787535417 1.00061393612214
1.51896747794997 1.00056171675806
1.52663405852932 1.00036200856258
1.51957659664831 1.0003695032153
1.53230159318027 1.00020363255038
1.53513701275818 1.00019133888759
1.53694358197204 1.00017015667451
1.53878073347556 1.00014885590579
1.54052131136049 1.00013050425699
1.54262431739639 1.00009965487693
1.54432292523624 1.0000844240366
1.54634023237672 1.00005568724939
1.55397178591997 1.00001047563676
1.55799302060645 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
1 1.51355675945567
1.02176255267465 1.18592437282101
1.23181669748365 1.16590656115161
1.23786559835767 1.07971011751014
1.55772539482382 1.00231949993955
1.55780963667575 1.00025161441859
1.73220963485919 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,2.4) {\small Friedrichshain};
\end{tikzpicture}

==> Fig/EnvyFree_pareto_solution_Massachusetts_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Massachusetts},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.97512811431037, xmax=1.52230959948223,
xtick style={color=black},
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
restrict y to domain=0.999:1.06,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.0102572793435 1.03423045286804
1.06158675604029 1.02571243757666
1.08185840707965 1.02522150240824
1.10655186163974 1.0234053265193
1.11898706998626 1.02260234421599
1.13490304002042 1.02175922017397
1.13965646004481 1.02136926088818
1.14535785953177 1.02092627646149
1.15900691522328 1.01985855439678
1.16381814767336 1.01939585750602
1.1753132627482 1.018307262107
1.18474864835685 1.01777432193977
1.19094137876347 1.01717943306762
1.19992179533637 1.0160216536372
1.21614204695219 1.01527929304595
1.22063352222043 1.0146632044624
1.21614053255694 1.01573468782437
1.23713989762536 1.01398380473779
1.24247064651539 1.01316806472034
1.26155499212072 1.01220940170584
1.26446452107007 1.01093862529464
1.26731561266407 1.01085180694545
1.27600417506479 1.00995504949882
1.28249493982 1.00967637699464
1.32414057605043 1.00563350166797
1.36425652279932 1.00397657779287
1.3658437817358 1.00378626098321
1.36777972164666 1.00366953398749
1.39943436400079 1.00278477876433
1.4377449472494 1.00085309683641
1.44026706225733 1.00033734297481
1.49129560747643 1.00002869037902
1.4974377137926 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
1 11.9228264121261
1.34361081401399 1.04903719183988
1.34890817058833 1.04184483668255
1.35876340064822 1.03251666135641
1.36779255775214 1.02819445998195
1.48164207227087 1.00018223266581
1.46066713877938 1.0019872348476
1.48324585096453 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.3) {\small Massachusetts};
\end{tikzpicture}



==> Fig/EnvyFree_pareto_solution_PrenzlauerbergCenter_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Prenzlauerberg},
x grid style={white!69.0196078431373!black},
xlabel={Envy-Free Unfairness $\Tilde{U}(\f)$},
xmin=0.957727873437494, xmax=1.88771465781263,
xticklabels={0.0, 0.0, 1.0, 1.2, 1.4, 1.6, 1.8},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.03672245291724 1.03652424176196
1.0226344847168 1.03324752465105
1.02550179776974 1.03262933652619
1.04287080855659 1.03071210147687
1.05076227038471 1.02975565441929
1.05388727071992 1.02815996213305
1.06119700607259 1.02715623344039
1.18628935642275 1.02616883558966
1.1967912039846 1.02519872420061
1.21395587870278 1.02403422424142
1.23796790885949 1.02254556066436
1.24537947260722 1.02198488741122
1.26033373518824 1.02106832114016
1.2767270448256 1.02012271531014
1.29039888398771 1.01926684665749
1.30500702749838 1.01858634455729
1.31737457556133 1.01751915577269
1.33057673564651 1.01651136355009
1.34368011810848 1.01551871509716
1.35663634143437 1.01460529098159
1.3681592320483 1.01373857236214
1.38070454904429 1.01291032884821
1.39230905047826 1.01213488144674
1.40438803836272 1.01156160047472
1.41533613168528 1.01110466467822
1.425975934206 1.01044354105206
1.43663419499817 1.01006084821827
1.44682964565156 1.00971249855662
1.45762548231361 1.00939516103938
1.46741657602615 1.00906467673361
1.47694577100812 1.008715617981
1.49076795080293 1.0083475629617
1.4956413097021 1.00815330957918
1.50461904869886 1.00786678565653
1.51386749588823 1.00744967756313
1.53805306958992 1.00666200204941
1.53111300536628 1.00674783010233
1.53922884253374 1.00624802896109
1.54757725236952 1.00606394697898
1.55435289610883 1.00573750127925
1.56605753078536 1.00540825624147
1.57157095627726 1.00517277741572
1.57916776911221 1.00490673359551
1.58572771075022 1.0046056303769
1.59375831823923 1.00438481945924
1.6065131196664 1.00400763174575
1.6081559088087 1.00390491354557
1.61516803979347 1.00368551477299
1.62210347703546 1.00347661546136
1.62870805659832 1.00329154763578
1.63543666623415 1.00309926952468
1.64245871468799 1.00288760884354
1.64757384713466 1.00276240287848
1.6585006939462 1.00252751203415
1.66111949639228 1.00242746407034
1.67076106669155 1.00224130578431
1.67191069770475 1.00214305176096
1.67745164444213 1.00200457846405
1.69040935023902 1.00171105516087
1.68872682281297 1.00176827595284
1.69522925412295 1.0016807315389
1.69990499073641 1.0015489011978
1.70503389001784 1.00144411066528
1.71044075716925 1.00135360369856
1.71547390222687 1.0012577712703
1.72127914579171 1.00114711776424
1.72532145913196 1.00109146383828
1.73053553677932 1.00101237816411
1.73459477204077 1.00095002859474
1.73931791357628 1.00082213108646
1.74943615581081 1.00074290982962
1.75189420260262 1.00073619637768
1.75815161279011 1.00063403376162
1.76270878449534 1.00058844853654
1.76711023325426 1.00054922396839
1.76210366503677 1.00060075444421
1.77589082131155 1.00044357054071
1.77959337551325 1.00040420027332
1.7840882476894 1.00037176451859
1.78647076475064 1.00034056705524
1.79396614573188 1.00029462989122
1.79564229911913 1.00025012698988
1.80052617131768 1.00022481105851
1.80340139370984 1.00019236244154
1.80511885674786 1.00016591744845
1.81108400933928 1.00013170352962
1.8137377847152 1.00012123266896
1.81775971141073 1.0000992220329
1.82209282795821 1.00007007770955
1.82835601887225 1.00004915349003
1.83525901128958 1.00002021991049
1.8391186241206 1.00001311574237
1.84214251019417 1.00001264492894
1.84544253125013 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
1 5.62867155729629
1.2280164862816 2.82784066350701
1.22834009750098 2.39480344356529
1.23084411732849 1.42967488182058
1.23488796641289 1.07833119177006
1.23525832830698 1.05908882652385
1.23618046730401 1.01461690354873
1.23636106761171 1.00834160341115
1.57447257397045 0.99999859355778
1.41993571208141 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,2.4) {\small Prenzlauerberg};
\end{tikzpicture}


==> Fig/EnvyFree_pareto_solution_SiouxFalls_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={SiouxFalls},
x grid style={white!69.0196078431373!black},
xlabel={Envy-Free Unfairness $\Tilde{U}(\f)$},
xmin=0.96967947835315, xmax=1.63674378150016,
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4, 1.6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.0415798961255 1.03842126315122
1.07576637026551 1.032385835623
1.08007789074929 1.02930208526587
1.09631464870632 1.02683345004132
1.10865263706428 1.02327474195923
1.11795290580365 1.01978487884171
1.13125068929408 1.01849543729173
1.16881357208051 1.01504965589419
1.17239742617107 1.01427346251606
1.19896661950175 1.01214513408235
1.22466422763239 1.0101790973289
1.23276469068346 1.00886189012525
1.32949096403207 1.00778616681752
1.35524879895757 1.00590006741294
1.36737208496817 1.00556887791138
1.37303459904537 1.00517062262808
1.37945605002522 1.00493660427735
1.39242057305898 1.0040357445566
1.40894807070717 1.00376197904945
1.41947797920481 1.00313676400093
1.42898305752734 1.00283657839387
1.43503204874575 1.00264481939525
1.43745778233635 1.00255411075781
1.4482867333244 1.0022000421102
1.4583722094363 1.00201006210967
1.46383799994945 1.0018166843505
1.46582095770959 1.00181070943076
1.47225033209451 1.00165644994654
1.47720310046831 1.00139529387857
1.48741095489382 1.00133933067813
1.49315318439882 1.00113356540961
1.50311876096558 1.00102698289222
1.51065704251881 1.00095245104715
1.51914889718233 1.00065026097793
1.5131317066045 1.00070788620207
1.52638666160683 1.00059863455539
1.53441255139926 1.00056497508452
1.54386108444038 1.0004404439087
1.54868286665003 1.00019581288586
1.55170182456946 1.00014197231009
1.56227253811229 1.00010832409044
1.57942622925095 1.00009872043471
1.59088103480664 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
1.00000058304165 8.52174813028758
1.00965980530861 8.46919433999255
1.01624640160335 5.34444789301628
1.02995503944954 3.0176163816457
1.1027181808789 1.87069600386083
1.11597088236877 1.14125963093868
1.18312237580067 1.01585642119357
1.29681347394932 1.00746786362138
1.30006096789984 1.00121828594962
1.45769176085875 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=2cm] at (2.6,2.4) {\small Sioux Falls};
\end{tikzpicture}


==> Fig/EnvyFree_pareto_solution_Tiergarten_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Tiergarten},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.987473997719711, xmax=1.26304604788608,
xticklabels={0.00, 0.00, 1.0, 1.1, 1.2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.03,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.02709771362984 1.02629964809451
1.01501092579337 1.02476463815947
1.02163661668061 1.02149320788889
1.03920897531093 1.01974910394532
1.04417999183975 1.01851943548177
1.04575892223503 1.01646103437012
1.06472184800697 1.0152377929048
1.0714251538072 1.01435601081908
1.07701418239315 1.01372989751561
1.08280579453186 1.01294362273387
1.08932864167602 1.01230335610018
1.09514445590111 1.01184637913861
1.09869978534192 1.01130984303842
1.10371348536129 1.01085796949852
1.10888525286956 1.01046757068132
1.11296364942916 1.00991163212425
1.11849496246563 1.00954035689957
1.12698322827414 1.00885665604232
1.12712504246939 1.00832659298915
1.1272385195253 1.00796476103077
1.13297986718668 1.00751132107223
1.1358245167617 1.00713048998565
1.1424960512246 1.00671667777246
1.14401849403861 1.00646575147914
1.14900317487466 1.0059153831851
1.15258362964901 1.00555316266743
1.15647819077166 1.00283248031482
1.15927304127252 1.00145522669928
1.20729323916325 1.00131054262375
1.21028393071082 1.00125872990354
1.21113489881462 1.00109541998315
1.21194606747654 1.00103995637995
1.21494065785012 1.00090545852646
1.21626319112678 1.00084393735486
1.2171942626905 1.0007932085936
1.21845816905592 1.00073766823008
1.22212342894047 1.00066178583271
1.22300226427117 1.00059646879999
1.2241248929463 1.00051526056854
1.22486422178514 1.00046559594146
1.22672905729286 1.00044251076002
1.22864732885857 1.00038090498326
1.22916156831712 1.00033789528396
1.23074298329181 1.00030660245646
1.23201259908945 1.00028711389123
1.23297643164075 1.00022828163916
1.23461373237738 1.00020113918006
1.23731958715417 1.00013713530775
1.23890492305139 1.00009958653318
1.24031109726405 1.00008929574864
1.24036834877736 1.00007492934102
1.2422835903351 1.00005442225699
1.24299614449695 1.00004473523393
1.24353628795276 1.00003546167301
1.24448941880417 1.00002885212432
1.24512949778629 1.00002383046016
1.24569516008279 1.00001788281691
1.247634435561 1.00001135450937
1.2475504476628 1.00001145674198
1.24981628419672 1.00000339303689
1.25031639679881 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
1 1.24625684755394
1.11785597262373 1.07113824546842
1.15032749803855 1.02809181860033
1.15063965446512 1.01944791904243
1.20148930554737 1.00042647951916
1.25022564856515 1.0000040274766
1.25052004560579 1
1.25052004560579 1
};
%\addlegendentry{Jahn et al.}
\draw (axis cs:1.5,0.9) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{Tiergarten};
\end{axis}
\node[text width=1.5cm] at (0.8,0.3) {\small Tiergarten};
\end{tikzpicture}

==> Fig/Gini_pareto_solution_Anaheim_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Anaheim},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=-0.00204175132817059, xmax=0.0428864969209217,
xticklabels={0.00, 0.00, 0.01, 0.02, 0.03, 0.04},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0.000207525266860167 1.01250767697042
0.00482947714956234 1.01025854375383
0.00761605852792852 1.00698212287757
0.0127389063186292 1.00540571425179
0.0150921393158084 1.00416221425264
0.0226782831429586 1.00329546868477
0.0270502247018398 1.00297627709161
0.0302621973257367 1.00222153417545
0.0315602246154931 1.00184170279742
0.033050710830598 1.00142302371727
0.0338808170584262 1.00106017744469
0.0350398504464269 1.00078470973894
0.0359127463802999 1.00057302840763
0.0366630645526584 1.00038687243162
0.0380682160276109 1.00024992967375
0.0394727748470348 1.00002793831495
0.0408443038186902 1
};
\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color3]
table {%
0.0000004177 1.90599846403979
0.0318514499759228 1.00759256329472
0.0340404365188011 1.00000260875856
0.0367622335113123 1.00000121261685
0.0387028060983835 1
};
\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.3) {\small Anaheim};
\end{tikzpicture}

==> Fig/Gini_pareto_solution_Friedrichshain_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Friedrichshain},
x grid style={white!69.0196078431373!black},
xlabel={Discrete Gini Coefficient $\Tilde{U}(\f)$},
xmin=-0.005, xmax=0.105,
xticklabels={0.00, 0.00, 0.05, 0.10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.1,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04, 1.06, 1.08, 1.10},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0 1.00025723899804
0.0699258085322619 1.00011010832599
0.0999203271887767 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
0 1.51355675945567
0 1.48408912474145
0.00537615874751643 1.18592437282101
0.0198290940600971 1.16590656115161
0.0208096798411033 1.07971011751014
0.0344308522431447 1.0219458553382
0.0570613267376704 1.01545066428188
0.0635542846906807 1.00025161441859
0.0766730922612522 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,2.4) {\small Friedrichshain};
\end{tikzpicture}

==> Fig/Gini_pareto_solution_Massachusetts_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Massachusetts},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=-0.004, xmax=0.083,
xtick style={color=black},
xticklabels={0.00, 0.00, 0.02, 0.04, 0.06, 0.08},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
restrict y to domain=0.999:1.06,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0.000947727825637959 1.03415104739086
0.00611902781110721 1.02563761914634
0.0252205275367306 1.02168908337573
0.0340980988095859 1.01824079246336
0.0361400701825563 1.01521216442623
0.0392813019705228 1.01310173961343
0.0449191817360341 1.00988763164429
0.0477167501608073 1.0082282068902
0.051614579775064 1.00556769695321
0.0545725428006892 1.00457167967715
0.0550098802360843 1.00202674847829
0.064198478842727 1.00013837971253
0.0788118553846344 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
0 1.04184483668255
0.0352122108921305 1.03251666135641
0.040255723610816 1.00384905065396
0.0630614711565026 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.3) {\small Massachusetts};
\end{tikzpicture}



==> Fig/Gini_pareto_solution_PrenzlauerbergCenter_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Prenzlauerberg},
x grid style={white!69.0196078431373!black},
xlabel={Discrete Gini Coefficient $\Tilde{U}(\f)$},
xmin=-0.00606850963430577, xmax=0.127438702320421,
xticklabels={0.00, 0.00, 0.05, 0.10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0.00817827285838573 1.03574965919486
0.00991543641846255 1.02908732260394
0.0161805178279814 1.02467431411308
0.0247126961236807 1.01968164146827
0.0405111963913554 1.00913005264855
0.0653932644235734 1.00584561786713
0.0714497502840285 1.00331316685426
0.0928845221645388 1.00017515026314
0.098198672112231 1.000001644158
0.121370192686115 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
0 5.62867947370875
0.0038495162353235 1.01461833055078
0.043926838313763 1.00917607647704
0.0528808842237193 1.00834302158734
0.0662180475095875 1.0000014064442
0.0811587130996032 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,2.4) {\small Prenzlauerberg};
\end{tikzpicture}


==> Fig/Gini_pareto_solution_SiouxFalls_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={SiouxFalls},
x grid style={white!69.0196078431373!black},
xlabel={Discrete Gini Coefficient $\Tilde{U}(\f)$},
xmin=-0.005, xmax=0.1,
xticklabels={0.00, 0.00, 0.05, 0.10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.995, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0.00278719740524245 1.03831401210849
0.0183595975215492 1.02477755913583
0.0294289880263073 1.01697634891823
0.0307402488357417 1.01293488690625
0.0413892223390185 1.00945953291084
0.058006314026618 1.00488206066092
0.062308451972296 1.00356367887171
0.0692607892888724 1.0025063135943
0.0719309983587558 1.00177166746141
0.0769595979083775 1.00100443030013
0.0830958673771238 1.00066912628689
0.0878300956156301 1.00040723602053
0.0879515839413494 1.00010519259326
0.0896608916200845 1.00006249729303
0.0944901665693773 1.00006170142505
0.0947216530062414 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
0 8.52174813028758
0.00035172502641255 8.46919433999255
0.000736495667136006 5.34444789301628
0.0064020994358792 3.0176163816457
0.0141005405407945 1.61127405051206
0.0181163375835599 1.18592479698335
0.0231432509266176 1.14125963093868
0.0305771714490453 1.08269887610134
0.0347279335017648 1.00279000458574
0.0537655237420207 1.00277023970412
0.0592372006990233 1.00121828594962
0.0665173781595905 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=2cm] at (2.6,2.4) {\small Sioux Falls};
\end{tikzpicture}

==> Fig/Gini_pareto_solution_Tiergarten_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.7in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Tiergarten},
x grid style={white!69.0196078431373!black},
%xlabel={Gini},
xmin=-0.00177749753399089, xmax=0.0373274482138088,
xticklabels={0.00, 0.00, 0.01, 0.02, 0.03},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.03,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03},
ytick style={color=black},
yticklabel style = {scaled y ticks=false},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
0.00552565570748857 1.02478812979544
0.00589162225633511 1.00068861695954
0.0233433575048311 1
};
\addplot [dashed, line width=2pt, color=color3]
table {%
0 1.24625684755394
0.00903332410902836 1.01510091070449
0.016267715705469 1.00029198043607
0.0207801228407467 1.0002919015365
0.0355499506798179 1
0.0355499506798179 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,1.2) {\small Tiergarten};
\end{tikzpicture}

==> Fig/P_center_beta_bound.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=1.4in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.5, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Unfairness \\ $U(\f(\alpha))$},
ymin=0.8, ymax=5.2,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color0]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
%\addlegendentry{Atucal}
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1
0.01 1.04
0.02 1.08
0.03 1.12
0.04 1.16
0.05 1.2
0.06 1.24
0.07 1.28
0.08 1.32
0.09 1.36
0.1 1.4
0.11 1.44
0.12 1.48
0.13 1.52
0.14 1.56
0.15 1.6
0.16 1.64
0.17 1.68
0.18 1.72
0.19 1.76
0.2 1.8
0.21 1.84
0.22 1.88
0.23 1.92
0.24 1.96
0.25 2
0.26 2.04
0.27 2.08
0.28 2.12
0.29 2.16
0.3 2.2
0.31 2.24
0.32 2.28
0.33 2.32
0.34 2.36
0.35 2.4
0.36 2.44
0.37 2.48
0.38 2.52
0.39 2.56
0.4 2.6
0.41 2.64
0.42 2.68
0.43 2.72
0.44 2.76
0.45 2.8
0.46 2.84
0.47 2.88
0.48 2.92
0.49 2.96
0.5 3
0.51 3.04
0.52 3.08
0.53 3.12
0.54 3.16
0.55 3.2
0.56 3.24
0.57 3.28
0.58 3.32
0.59 3.36
0.6 3.4
0.61 3.44
0.62 3.48
0.63 3.52
0.64 3.56
0.65 3.6
0.66 3.64
0.67 3.68
0.68 3.72
0.69 3.76
0.7 3.8
0.71 3.84
0.72 3.88
0.73 3.92
0.74 3.96
0.75 4
0.76 4.04
0.77 4.08
0.78 4.12
0.79 4.16
0.8 4.2
0.81 4.24
0.82 4.28
0.83 4.32
0.84 4.36
0.85 4.4
0.86 4.44
0.87 4.48
0.88 4.52
0.89 4.56
0.9 4.6
0.91 4.64
0.92 4.68
0.93 4.72
0.94 4.76
0.95 4.8
0.96 4.84
0.97 4.88
0.98 4.92
0.99 4.96
1 5
};
%\addlegendentry{Theoretical Bound}
\end{axis}

\end{tikzpicture}


==> Fig/P_center_beta_bound_arxiv.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=2.1in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Unfairness \\ $U(\x(\alpha))$},
ymin=0.8, ymax=5.2,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color0]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
%\addlegendentry{Atucal}
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1
0.01 1.04
0.02 1.08
0.03 1.12
0.04 1.16
0.05 1.2
0.06 1.24
0.07 1.28
0.08 1.32
0.09 1.36
0.1 1.4
0.11 1.44
0.12 1.48
0.13 1.52
0.14 1.56
0.15 1.6
0.16 1.64
0.17 1.68
0.18 1.72
0.19 1.76
0.2 1.8
0.21 1.84
0.22 1.88
0.23 1.92
0.24 1.96
0.25 2
0.26 2.04
0.27 2.08
0.28 2.12
0.29 2.16
0.3 2.2
0.31 2.24
0.32 2.28
0.33 2.32
0.34 2.36
0.35 2.4
0.36 2.44
0.37 2.48
0.38 2.52
0.39 2.56
0.4 2.6
0.41 2.64
0.42 2.68
0.43 2.72
0.44 2.76
0.45 2.8
0.46 2.84
0.47 2.88
0.48 2.92
0.49 2.96
0.5 3
0.51 3.04
0.52 3.08
0.53 3.12
0.54 3.16
0.55 3.2
0.56 3.24
0.57 3.28
0.58 3.32
0.59 3.36
0.6 3.4
0.61 3.44
0.62 3.48
0.63 3.52
0.64 3.56
0.65 3.6
0.66 3.64
0.67 3.68
0.68 3.72
0.69 3.76
0.7 3.8
0.71 3.84
0.72 3.88
0.73 3.92
0.74 3.96
0.75 4
0.76 4.04
0.77 4.08
0.78 4.12
0.79 4.16
0.8 4.2
0.81 4.24
0.82 4.28
0.83 4.32
0.84 4.36
0.85 4.4
0.86 4.44
0.87 4.48
0.88 4.52
0.89 4.56
0.9 4.6
0.91 4.64
0.92 4.68
0.93 4.72
0.94 4.76
0.95 4.8
0.96 4.84
0.97 4.88
0.98 4.92
0.99 4.96
1 5
};
%\addlegendentry{Theoretical Bound}
\end{axis}

\end{tikzpicture}


==> Fig/P_center_beta_theory_bound.tex <==
% This file was created by tikzplotlib v0.9.8.
\newcommand{\sfwidth}{0.5\columnwidth}
\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=2.3in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness},
ymin=0.8, ymax=5.2,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1
0.01 1.04
0.02 1.08
0.03 1.12
0.04 1.16
0.05 1.2
0.06 1.24
0.07 1.28
0.08 1.32
0.09 1.36
0.1 1.4
0.11 1.44
0.12 1.48
0.13 1.52
0.14 1.56
0.15 1.6
0.16 1.64
0.17 1.68
0.18 1.72
0.19 1.76
0.2 1.8
0.21 1.84
0.22 1.88
0.23 1.92
0.24 1.96
0.25 2
0.26 2.04
0.27 2.08
0.28 2.12
0.29 2.16
0.3 2.2
0.31 2.24
0.32 2.28
0.33 2.32
0.34 2.36
0.35 2.4
0.36 2.44
0.37 2.48
0.38 2.52
0.39 2.56
0.4 2.6
0.41 2.64
0.42 2.68
0.43 2.72
0.44 2.76
0.45 2.8
0.46 2.84
0.47 2.88
0.48 2.92
0.49 2.96
0.5 3
0.51 3.04
0.52 3.08
0.53 3.12
0.54 3.16
0.55 3.2
0.56 3.24
0.57 3.28
0.58 3.32
0.59 3.36
0.6 3.4
0.61 3.44
0.62 3.48
0.63 3.52
0.64 3.56
0.65 3.6
0.66 3.64
0.67 3.68
0.68 3.72
0.69 3.76
0.7 3.8
0.71 3.84
0.72 3.88
0.73 3.92
0.74 3.96
0.75 4
0.76 4.04
0.77 4.08
0.78 4.12
0.79 4.16
0.8 4.2
0.81 4.24
0.82 4.28
0.83 4.32
0.84 4.36
0.85 4.4
0.86 4.44
0.87 4.48
0.88 4.52
0.89 4.56
0.9 4.6
0.91 4.64
0.92 4.68
0.93 4.72
0.94 4.76
0.95 4.8
0.96 4.84
0.97 4.88
0.98 4.92
0.99 4.96
1 5
};
%\addlegendentry{Theoretical Bound}
\end{axis}

\end{tikzpicture}


==> Fig/P_center_ineff_bound.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=1.4in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.5, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Inefficiency Ratio \\ $\rho(\mathbf{x}(\alpha))$},
ymin=0.995, ymax=1.08,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04, 1.06, 1.08},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color0]
table {%
0 1.03651678860029
0.01 1.03609910591055
0.02 1.03324009505072
0.03 1.03262191137097
0.04 1.03070469010758
0.05 1.02974824992738
0.06 1.02846964152058
0.07 1.02815256911501
0.08 1.0271488476397
0.09 1.02616145688888
0.1 1.02519135247545
0.11 1.02402686088963
0.12 1.02253820801686
0.13 1.02197753879526
0.14 1.02106097911479
0.15 1.02011538008418
0.16 1.01925951758568
0.17 1.01857902037866
0.18 1.01751183926772
0.19 1.01650405429168
0.2 1.01551141297642
0.21 1.01459799542885
0.22 1.01373128304158
0.23 1.01290304548316
0.24 1.01212760365757
0.25 1.01155432680775
0.26 1.01109739429685
0.27 1.01043627542453
0.28 1.0100535853425
0.29 1.00970523818567
0.3 1.00938790295026
0.31 1.00905742102085
0.32 1.00870836477815
0.33 1.00834031240536
0.34 1.00814606041963
0.35 1.00785953855725
0.36 1.00744243346307
0.37 1.00665476361315
0.38 1.00674059104893
0.39 1.00624079350153
0.4 1.00605671284306
0.41 1.00573026949065
0.42 1.00540102682032
0.43 1.00516554968778
0.44 1.00489950778057
0.45 1.00459840672705
0.46 1.00437759739715
0.47 1.00400041239584
0.48 1.00389769493426
0.49 1.00367829773927
0.5 1.00346939992974
0.51 1.00328433343489
0.52 1.00309205670638
0.53 1.00288039754718
0.54 1.00275519248242
0.55 1.00252030332708
0.56 1.00242025608268
0.57 1.00223409913522
0.58 1.00213584581836
0.59 1.00199737351715
0.6 1.00170385232456
0.61 1.00176107270509
0.62 1.00167352892064
0.63 1.00154169952747
0.64 1.00143690974845
0.65 1.00134640343252
0.66 1.00125057169335
0.67 1.00113991898295
0.68 1.00108426545717
0.69 1.00100518035166
0.7 1.00094283123062
0.71 1.0008038293171
0.72 1.000814934642
0.73 1.0007357139548
0.74 1.00072900055113
0.75 1.00062683866968
0.76 1.00058125377237
0.77 1.00054202948627
0.78 1.00059355959156
0.79 1.0004363768183
0.8 1.00039700683399
0.81 1.00036457131249
0.82 1.00033337407348
0.83 1.00028743723977
0.84 1.00024293465843
0.85 1.00021761890909
0.86 1.00018517052544
0.87 1.00015872572251
0.88 1.0001245120497
0.89 1.00011404126433
0.9 1.00009203078653
0.91 1.00006288667275
0.92 1.0000523346388
0.93 1.00004196260368
0.94 1.00004259544057
0.95 1.00001302923219
0.96 1.00000592511515
0.97 1.00000545430511
0.98 0.999992809467093
0.99 1.00000772372461
1 1
};
\addlegendentry{Sampling}
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1.03651678860029
0.01 1.03651678860029
0.02 1.03651678860029
0.03 1.03651678860029
0.04 1.03651678860029
0.05 1.03651678860029
0.06 1.03651678860029
0.07 1.03651678860029
0.08 1.03651678860029
0.09 1.03651678860029
0.1 1.03651678860029
0.11 1.03651678860029
0.12 1.03651678860029
0.13 1.03651678860029
0.14 1.03651678860029
0.15 1.03651678860029
0.16 1.03651678860029
0.17 1.03651678860029
0.18 1.03651678860029
0.19 1.03651678860029
0.2 1.03651678860029
0.21 1.03651678860029
0.22 1.03651678860029
0.23 1.03651678860029
0.24 1.03651678860029
0.25 1.03651678860029
0.26 1.03651678860029
0.27 1.03651678860029
0.28 1.03651678860029
0.29 1.03651678860029
0.3 1.03651678860029
0.31 1.03651678860029
0.32 1.03562115772471
0.33 1.03403376210418
0.34 1.03253974269662
0.35 1.03113109582664
0.36 1.0298007071161
0.37 1.02854223130883
0.38 1.02734999107037
0.39 1.02621889135695
0.4 1.02514434662921
0.41 1.02412221871745
0.42 1.0231487635634
0.43 1.02222058539325
0.44 1.02133459713993
0.45 1.02048798614232
0.46 1.01967818431851
0.47 1.01890284214678
0.48 1.01815980589887
0.49 1.01744709766108
0.5 1.01676289775281
0.51 1.01610552921348
0.52 1.01547344407951
0.53 1.01486521121475
0.54 1.01427950549313
0.55 1.01371509816139
0.56 1.01317084823435
0.57 1.01264569479598
0.58 1.01213865009686
0.59 1.01164879335364
0.6 1.01117526516854
0.61 1.0107172624977
0.62 1.01027403410656
0.63 1.009844876458
0.64 1.00942912998595
0.65 1.00902617571305
0.66 1.00863543217569
0.67 1.00825635262452
0.68 1.00788842247191
0.69 1.00753115696141
0.7 1.00718409903692
0.71 1.00684681739199
0.72 1.00651890468165
0.73 1.00619997588117
0.74 1.00588966677801
0.75 1.00558763258427
0.76 1.00529354665878
0.77 1.00500709932876
0.78 1.00472799680207
0.79 1.00445596016214
0.8 1.0041907244382
0.81 1.00393203774449
0.82 1.00367966048232
0.83 1.00343336459997
0.84 1.0031929329053
0.85 1.00295815842697
0.86 1.00272884382022
0.87 1.00250480081364
0.88 1.00228584969356
0.89 1.00207181882338
0.9 1.00186254419476
0.91 1.00165786900852
0.92 1.00145764328285
0.93 1.00126172348677
0.94 1.00106997219699
0.95 1.00088225777646
0.96 1.00069845407303
0.97 1.00051844013668
0.98 1.00034209995414
0.99 1.00016932219952
1 1
};
\addlegendentry{Theory Bound}
\end{axis}

\end{tikzpicture}


==> Fig/P_center_ineff_bound_arxiv.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=2.1in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Inefficiency Ratio \\ $\rho(\mathbf{x}(\alpha))$},
ymin=0.995, ymax=1.05,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color0]
table {%
0 1.03651678860029
0.01 1.03609910591055
0.02 1.03324009505072
0.03 1.03262191137097
0.04 1.03070469010758
0.05 1.02974824992738
0.06 1.02846964152058
0.07 1.02815256911501
0.08 1.0271488476397
0.09 1.02616145688888
0.1 1.02519135247545
0.11 1.02402686088963
0.12 1.02253820801686
0.13 1.02197753879526
0.14 1.02106097911479
0.15 1.02011538008418
0.16 1.01925951758568
0.17 1.01857902037866
0.18 1.01751183926772
0.19 1.01650405429168
0.2 1.01551141297642
0.21 1.01459799542885
0.22 1.01373128304158
0.23 1.01290304548316
0.24 1.01212760365757
0.25 1.01155432680775
0.26 1.01109739429685
0.27 1.01043627542453
0.28 1.0100535853425
0.29 1.00970523818567
0.3 1.00938790295026
0.31 1.00905742102085
0.32 1.00870836477815
0.33 1.00834031240536
0.34 1.00814606041963
0.35 1.00785953855725
0.36 1.00744243346307
0.37 1.00665476361315
0.38 1.00674059104893
0.39 1.00624079350153
0.4 1.00605671284306
0.41 1.00573026949065
0.42 1.00540102682032
0.43 1.00516554968778
0.44 1.00489950778057
0.45 1.00459840672705
0.46 1.00437759739715
0.47 1.00400041239584
0.48 1.00389769493426
0.49 1.00367829773927
0.5 1.00346939992974
0.51 1.00328433343489
0.52 1.00309205670638
0.53 1.00288039754718
0.54 1.00275519248242
0.55 1.00252030332708
0.56 1.00242025608268
0.57 1.00223409913522
0.58 1.00213584581836
0.59 1.00199737351715
0.6 1.00170385232456
0.61 1.00176107270509
0.62 1.00167352892064
0.63 1.00154169952747
0.64 1.00143690974845
0.65 1.00134640343252
0.66 1.00125057169335
0.67 1.00113991898295
0.68 1.00108426545717
0.69 1.00100518035166
0.7 1.00094283123062
0.71 1.0008038293171
0.72 1.000814934642
0.73 1.0007357139548
0.74 1.00072900055113
0.75 1.00062683866968
0.76 1.00058125377237
0.77 1.00054202948627
0.78 1.00059355959156
0.79 1.0004363768183
0.8 1.00039700683399
0.81 1.00036457131249
0.82 1.00033337407348
0.83 1.00028743723977
0.84 1.00024293465843
0.85 1.00021761890909
0.86 1.00018517052544
0.87 1.00015872572251
0.88 1.0001245120497
0.89 1.00011404126433
0.9 1.00009203078653
0.91 1.00006288667275
0.92 1.0000523346388
0.93 1.00004196260368
0.94 1.00004259544057
0.95 1.00001302923219
0.96 1.00000592511515
0.97 1.00000545430511
0.98 0.999992809467093
0.99 1.00000772372461
1 1
};
\addlegendentry{Sampling}
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1.03651678860029
0.01 1.03651678860029
0.02 1.03651678860029
0.03 1.03651678860029
0.04 1.03651678860029
0.05 1.03651678860029
0.06 1.03651678860029
0.07 1.03651678860029
0.08 1.03651678860029
0.09 1.03651678860029
0.1 1.03651678860029
0.11 1.03651678860029
0.12 1.03651678860029
0.13 1.03651678860029
0.14 1.03651678860029
0.15 1.03651678860029
0.16 1.03651678860029
0.17 1.03651678860029
0.18 1.03651678860029
0.19 1.03651678860029
0.2 1.03651678860029
0.21 1.03651678860029
0.22 1.03651678860029
0.23 1.03651678860029
0.24 1.03651678860029
0.25 1.03651678860029
0.26 1.03651678860029
0.27 1.03651678860029
0.28 1.03651678860029
0.29 1.03651678860029
0.3 1.03651678860029
0.31 1.03651678860029
0.32 1.03562115772471
0.33 1.03403376210418
0.34 1.03253974269662
0.35 1.03113109582664
0.36 1.0298007071161
0.37 1.02854223130883
0.38 1.02734999107037
0.39 1.02621889135695
0.4 1.02514434662921
0.41 1.02412221871745
0.42 1.0231487635634
0.43 1.02222058539325
0.44 1.02133459713993
0.45 1.02048798614232
0.46 1.01967818431851
0.47 1.01890284214678
0.48 1.01815980589887
0.49 1.01744709766108
0.5 1.01676289775281
0.51 1.01610552921348
0.52 1.01547344407951
0.53 1.01486521121475
0.54 1.01427950549313
0.55 1.01371509816139
0.56 1.01317084823435
0.57 1.01264569479598
0.58 1.01213865009686
0.59 1.01164879335364
0.6 1.01117526516854
0.61 1.0107172624977
0.62 1.01027403410656
0.63 1.009844876458
0.64 1.00942912998595
0.65 1.00902617571305
0.66 1.00863543217569
0.67 1.00825635262452
0.68 1.00788842247191
0.69 1.00753115696141
0.7 1.00718409903692
0.71 1.00684681739199
0.72 1.00651890468165
0.73 1.00619997588117
0.74 1.00588966677801
0.75 1.00558763258427
0.76 1.00529354665878
0.77 1.00500709932876
0.78 1.00472799680207
0.79 1.00445596016214
0.8 1.0041907244382
0.81 1.00393203774449
0.82 1.00367966048232
0.83 1.00343336459997
0.84 1.0031929329053
0.85 1.00295815842697
0.86 1.00272884382022
0.87 1.00250480081364
0.88 1.00228584969356
0.89 1.00207181882338
0.9 1.00186254419476
0.91 1.00165786900852
0.92 1.00145764328285
0.93 1.00126172348677
0.94 1.00106997219699
0.95 1.00088225777646
0.96 1.00069845407303
0.97 1.00051844013668
0.98 1.00034209995414
0.99 1.00016932219952
1 1
};
\addlegendentry{Theory Bound}
\end{axis}

\end{tikzpicture}


==> Fig/P_center_ineff_theory_bound.tex <==
% This file was created by tikzplotlib v0.9.8.
\newcommand{\sfwidth}{0.5\columnwidth}
\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\siwidth,
height=2.3in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{x}(\alpha))$},
ymin=0.995, ymax=1.05,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=1.7pt, color=color1]
table {%
0 1.03651678860029
0.01 1.03651678860029
0.02 1.03651678860029
0.03 1.03651678860029
0.04 1.03651678860029
0.05 1.03651678860029
0.06 1.03651678860029
0.07 1.03651678860029
0.08 1.03651678860029
0.09 1.03651678860029
0.1 1.03651678860029
0.11 1.03651678860029
0.12 1.03651678860029
0.13 1.03651678860029
0.14 1.03651678860029
0.15 1.03651678860029
0.16 1.03651678860029
0.17 1.03651678860029
0.18 1.03651678860029
0.19 1.03651678860029
0.2 1.03651678860029
0.21 1.03651678860029
0.22 1.03651678860029
0.23 1.03651678860029
0.24 1.03651678860029
0.25 1.03651678860029
0.26 1.03651678860029
0.27 1.03651678860029
0.28 1.03651678860029
0.29 1.03651678860029
0.3 1.03651678860029
0.31 1.03651678860029
0.32 1.03562115772471
0.33 1.03403376210418
0.34 1.03253974269662
0.35 1.03113109582664
0.36 1.0298007071161
0.37 1.02854223130883
0.38 1.02734999107037
0.39 1.02621889135695
0.4 1.02514434662921
0.41 1.02412221871745
0.42 1.0231487635634
0.43 1.02222058539325
0.44 1.02133459713993
0.45 1.02048798614232
0.46 1.01967818431851
0.47 1.01890284214678
0.48 1.01815980589887
0.49 1.01744709766108
0.5 1.01676289775281
0.51 1.01610552921348
0.52 1.01547344407951
0.53 1.01486521121475
0.54 1.01427950549313
0.55 1.01371509816139
0.56 1.01317084823435
0.57 1.01264569479598
0.58 1.01213865009686
0.59 1.01164879335364
0.6 1.01117526516854
0.61 1.0107172624977
0.62 1.01027403410656
0.63 1.009844876458
0.64 1.00942912998595
0.65 1.00902617571305
0.66 1.00863543217569
0.67 1.00825635262452
0.68 1.00788842247191
0.69 1.00753115696141
0.7 1.00718409903692
0.71 1.00684681739199
0.72 1.00651890468165
0.73 1.00619997588117
0.74 1.00588966677801
0.75 1.00558763258427
0.76 1.00529354665878
0.77 1.00500709932876
0.78 1.00472799680207
0.79 1.00445596016214
0.8 1.0041907244382
0.81 1.00393203774449
0.82 1.00367966048232
0.83 1.00343336459997
0.84 1.0031929329053
0.85 1.00295815842697
0.86 1.00272884382022
0.87 1.00250480081364
0.88 1.00228584969356
0.89 1.00207181882338
0.9 1.00186254419476
0.91 1.00165786900852
0.92 1.00145764328285
0.93 1.00126172348677
0.94 1.00106997219699
0.95 1.00088225777646
0.96 1.00069845407303
0.97 1.00051844013668
0.98 1.00034209995414
0.99 1.00016932219952
1 1
};
\end{axis}

\end{tikzpicture}


==> Fig/alpha_v_beta_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2.3in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness},
ymin=0.940353459711501, ymax=1.9,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [solid, line width=1.7pt, color=color0] %blue
table {%
0 1.02709771362984
0.01 1.01501092579337
0.02 1.02236371280245
0.03 1.02163661668061
0.04 1.03920897531093
0.05 1.04417999183975
0.06 1.0520866368324
0.07 1.04575892223503
0.08 1.06472184800697
0.09 1.0714251538072
0.1 1.07701418239315
0.11 1.08280579453186
0.12 1.08932864167602
0.13 1.09514445590111
0.14 1.09869978534192
0.15 1.10371348536129
0.16 1.10888525286956
0.17 1.11296364942916
0.18 1.11849496246563
0.19 1.12698322827414
0.2 1.12712504246939
0.21 1.1272385195253
0.22 1.13297986718668
0.23 1.1358245167617
0.24 1.1424960512246
0.25 1.14401849403861
0.26 1.14900317487466
0.27 1.15426694902513
0.28 1.15258362964901
0.29 1.15745640389474
0.3 1.15899151182651
0.31 1.16083651750557
0.32 1.16408764626121
0.33 1.17181132544464
0.34 1.16899735717315
0.35 1.1711754707113
0.36 1.1740538060753
0.37 1.17575416818897
0.38 1.17818997342968
0.39 1.18030399862957
0.4 1.1818743595044
0.41 1.18910218115682
0.42 1.15647819077166
0.43 1.18850524891141
0.44 1.19450433190048
0.45 1.19189493083878
0.46 1.19366330916077
0.47 1.20258135543537
0.48 1.19902146922402
0.49 1.20304214001903
0.5 1.2078978715753
0.51 1.15927304127252
0.52 1.20369150966216
0.53 1.20539775530894
0.54 1.20729323916325
0.55 1.21310276488022
0.56 1.21028393071082
0.57 1.21113489881462
0.58 1.21194606747654
0.59 1.21299598248544
0.6 1.21494065785012
0.61 1.21626319112678
0.62 1.2171942626905
0.63 1.21845816905592
0.64 1.22429778800374
0.65 1.22212342894047
0.66 1.22429727704108
0.67 1.22300226427117
0.68 1.2241248929463
0.69 1.22486422178514
0.7 1.22672905729286
0.71 1.24314677954732
0.72 1.22864732885857
0.73 1.22916156831712
0.74 1.23074298329181
0.75 1.23201259908945
0.76 1.2392757576666
0.77 1.23297643164075
0.78 1.23419343578626
0.79 1.23657259873681
0.8 1.23461373237738
0.81 1.23532088898696
0.82 1.23731958715417
0.83 1.24695531523421
0.84 1.23890492305139
0.85 1.24031109726405
0.86 1.24036834877736
0.87 1.24868030966255
0.88 1.2422835903351
0.89 1.24299614449695
0.9 1.24353628795276
0.91 1.24448941880417
0.92 1.24512949778629
0.93 1.24958264937432
0.94 1.24569516008279
0.95 1.247634435561
0.96 1.2475504476628
0.97 1.25606897373753
0.98 1.25663286421422
0.99 1.24981628419672
1 1.25031639679881
};
%\addlegendentry{T}
\addplot [solid, line width=1.7pt, color=color1] %orange
table {%
0 1.04777619741354
0.01 1.01805202659178
0.02 1.03856957576225
0.03 1.05621547295758
0.04 1.06739136023125
0.05 1.08261267704885
0.06 1.09749662468401
0.07 1.111158570345
0.08 1.1257605120788
0.09 1.13765767631152
0.1 1.15073367543052
0.11 1.17611924701024
0.12 1.17409443530752
0.13 1.18540518922701
0.14 1.1957438278156
0.15 1.20654009047451
0.16 1.21649517029881
0.17 1.22525243967528
0.18 1.24408863119237
0.19 1.24491368529336
0.2 1.25378198558326
0.21 1.26177654679862
0.22 1.27061851020754
0.23 1.27878549059673
0.24 1.28222964995237
0.25 1.29422500292896
0.26 1.30161631721178
0.27 1.30936485066497
0.28 1.3157398834171
0.29 1.32244638216431
0.3 1.32903083379994
0.31 1.33548356433071
0.32 1.34159886710222
0.33 1.34776369223884
0.34 1.35256289514385
0.35 1.35940012648589
0.36 1.3647525061162
0.37 1.3723945023135
0.38 1.37572277012039
0.39 1.38064604179561
0.4 1.38592842834554
0.41 1.38863075654231
0.42 1.39607844759622
0.43 1.40056897402795
0.44 1.40464279861951
0.45 1.40897113167956
0.46 1.4081215725295
0.47 1.42119791005106
0.48 1.42231346414045
0.49 1.42639394291261
0.5 1.43052192470923
0.51 1.43428496571041
0.52 1.43813751057205
0.53 1.44183173030671
0.54 1.44400058400344
0.55 1.44901423088906
0.56 1.45252238397262
0.57 1.45576110565408
0.58 1.45718289429052
0.59 1.46263348244279
0.6 1.46573510662593
0.61 1.46121782868752
0.62 1.47209345623178
0.63 1.47490128944075
0.64 1.47811924918983
0.65 1.48101690976591
0.66 1.48432926192216
0.67 1.48664075358742
0.68 1.48957064740802
0.69 1.49198569127231
0.7 1.49483594230124
0.71 1.49346541729261
0.72 1.49789277508697
0.73 1.50510717561096
0.74 1.50365105099353
0.75 1.50655370564991
0.76 1.5094254104892
0.77 1.51173501790245
0.78 1.51028534459979
0.79 1.51739787535417
0.8 1.51896747794997
0.81 1.52101863481575
0.82 1.52306824825243
0.83 2.28721569467868
0.84 1.52663405852932
0.85 1.51957659664831
0.86 1.52727643388264
0.87 1.53230159318027
0.88 1.53513701275818
0.89 1.53694358197204
0.9 1.53878073347556
0.91 1.54052131136049
0.92 1.54262431739639
0.93 1.54432292523624
0.94 1.54634023237672
0.95 1.50806984702063
0.96 1.54660904340833
0.97 1.55230280382236
0.98 1.55397178591997
0.99 1.55595589820965
1 1.55799302060645
};
%\addlegendentry{F}
\addplot [solid, line width=1.7pt, color=color2] %green
table {%
0 1.03216119669047
0.01 1.0044897566147
0.02 1.01260734852479
0.03 1.01379583603029
0.04 1.01638579106409
0.05 1.0195643650976
0.06 1.02276312171845
0.07 1.04906063585753
0.08 1.02840240378469
0.09 1.06488579765074
0.1 1.03393768664059
0.11 1.03607425022471
0.12 1.06181237366972
0.13 1.07515290151085
0.14 1.07764470508783
0.15 1.04413805909871
0.16 1.0811721459356
0.17 1.08340075892904
0.18 1.08486532206039
0.19 1.08668665674585
0.2 1.09042465771605
0.21 1.09443358247832
0.22 1.09856213216164
0.23 1.09868873788211
0.24 1.1010729555084
0.25 1.10310868961225
0.26 1.10488335657065
0.27 1.10702671395972
0.28 1.10909450596478
0.29 1.11088022820249
0.3 1.11312043762464
0.31 1.12189779997402
0.32 1.1168780905675
0.33 1.11832150560789
0.34 1.11957239718466
0.35 1.11576299843076
0.36 1.12519974179128
0.37 1.12450214819407
0.38 1.12612854940984
0.39 1.12744798632572
0.4 1.12893258511788
0.41 1.1311955842223
0.42 1.13216155957712
0.43 1.13302907757777
0.44 1.13345357755932
0.45 1.13627781829183
0.46 1.13711055209856
0.47 1.13724681942364
0.48 1.13932546097928
0.49 1.24371342773409
0.5 1.14171019107959
0.51 1.14171292312897
0.52 1.15860218332079
0.53 1.14442385650706
0.54 1.14522803298108
0.55 1.14574102750633
0.56 1.14686538133259
0.57 1.1482093785137
0.58 1.1488659400729
0.59 1.14965327876036
0.6 1.15062395280812
0.61 1.15142091365338
0.62 1.15226540279908
0.63 1.16678580372163
0.64 1.16762903190981
0.65 1.16828372103866
0.66 1.17121652800689
0.67 1.19028037646077
0.68 1.1704556182483
0.69 1.17124394966693
0.7 1.20123596290827
0.71 1.17270926611697
0.72 1.17336047256507
0.73 1.17417311790774
0.74 1.17479082160598
0.75 1.17534906643653
0.76 1.2051396490175
0.77 1.20565422062931
0.78 1.17746072261263
0.79 1.1781671985861
0.8 1.17863973074529
0.81 1.17937033822046
0.82 1.19134939177343
0.83 1.19206592671616
0.84 1.18097984313844
0.85 1.18171879975772
0.86 1.19385762798044
0.87 1.19487023882806
0.88 1.18336391765158
0.89 1.18387715543773
0.9 1.24000501680309
0.91 1.19718896244091
0.92 1.18546981957506
0.93 1.19773552560234
0.94 1.19882264946089
0.95 1.21482453331335
0.96 1.20033001763494
0.97 1.18780607586213
0.98 1.1885084951836
0.99 1.18875075894308
1 1.2019843261943
};
%\addlegendentry{A}
\addplot [solid, line width=1.7pt, color=color3]%red
table {%
0 1.0102572793435
0.01 1.09623964579649
0.02 1.08175025605722
0.03 1.12471319311663
0.04 1.08521184329826
0.05 1.06158675604029
0.06 1.08185840707965
0.07 1.10755190278362
0.08 1.10655186163974
0.09 1.11898706998626
0.1 1.13490304002042
0.11 1.13965646004481
0.12 1.14535785953177
0.13 1.15900691522328
0.14 1.16381814767336
0.15 1.1753132627482
0.16 1.18474864835685
0.17 1.19094137876347
0.18 1.19992179533637
0.19 1.20174388930809
0.2 1.21614204695219
0.21 1.22063352222043
0.22 1.34224095133917
0.23 1.21614053255694
0.24 1.23713989762536
0.25 1.24247064651539
0.26 1.26155499212072
0.27 1.28542094310383
0.28 1.26446452107007
0.29 1.26731561266407
0.3 1.27600417506479
0.31 1.28249493982
0.32 1.36139446761803
0.33 1.36872686694141
0.34 1.37525256925572
0.35 1.37670657115665
0.36 1.38572152108191
0.37 1.39940896604601
0.38 1.57244808253715
0.39 1.32414057605043
0.4 1.40890994485585
0.41 1.41109927490774
0.42 1.40907134567209
0.43 1.41716001167239
0.44 1.37030356703119
0.45 1.41923396264393
0.46 1.42103729220001
0.47 1.41083529013296
0.48 1.36425652279932
0.49 1.42832607604958
0.5 1.3658437817358
0.51 1.36777972164666
0.52 1.44114639260935
0.53 1.4457025798028
0.54 1.46309417608074
0.55 1.45129209814348
0.56 1.45386509000015
0.57 1.45718198913266
0.58 1.46072500689461
0.59 1.4637481263814
0.6 1.46571727582233
0.61 1.47012736374701
0.62 1.47139544417899
0.63 1.47426596882954
0.64 1.46394677312043
0.65 1.47984899570926
0.66 1.39943436400079
0.67 1.48427065435942
0.68 1.48895741697032
0.69 1.48943738442352
0.7 1.49207964647016
0.71 1.50215463297232
0.72 1.49864160388002
0.73 1.4377449472494
0.74 1.50229964990728
0.75 1.50565495622083
0.76 1.50746917504877
0.77 1.52215348837775
0.78 1.5113641871136
0.79 1.5147619268521
0.8 1.52616437803944
0.81 1.44026706225733
0.82 1.52205398649241
0.83 1.52452056373908
0.84 1.52446742682009
0.85 1.52694441909583
0.86 1.52891885389362
0.87 1.71202548075512
0.88 1.53417001401524
0.89 1.54496594220216
0.9 1.53499488936158
0.91 1.53990126253455
0.92 1.52242580294244
0.93 1.53631687382163
0.94 1.54030098396257
0.95 1.54529280528596
0.96 1.49129560747643
0.97 1.54469221777026
0.98 1.546372765467
0.99 1.4974377137926
1 1.49907694295267
};
%\addlegendentry{M}
\addplot [solid, line width=1.7pt, color=color4] %purple
table {%
0 1.0415798961255
0.01 1.08722066646331
0.02 1.07576637026551
0.03 1.08007789074929
0.04 1.09631464870632
0.05 1.19989396774252
0.06 1.10865263706428
0.07 1.19250983182506
0.08 1.11795290580365
0.09 1.13125068929408
0.1 1.25362836323069
0.11 1.23169432040384
0.12 1.16881357208051
0.13 1.17239742617107
0.14 1.6073881551271
0.15 1.25267080980598
0.16 1.19896661950175
0.17 1.27287731623495
0.18 1.22883559664837
0.19 1.22466422763239
0.2 1.30686067519953
0.21 1.23276469068346
0.22 1.56436215409513
0.23 1.32949096403207
0.24 1.39134659138065
0.25 1.52135719300342
0.26 1.5344147712254
0.27 1.35524879895757
0.28 1.36737208496817
0.29 1.37303459904537
0.3 1.37945605002522
0.31 1.39252344502968
0.32 1.4022892004994
0.33 1.39242057305898
0.34 1.40894807070717
0.35 1.43970413433024
0.36 1.41947797920481
0.37 1.42907051052386
0.38 1.42898305752734
0.39 1.43503204874575
0.4 1.43745778233635
0.41 1.45016993313452
0.42 1.46725731895223
0.43 1.4482867333244
0.44 1.4583722094363
0.45 1.46383799994945
0.46 1.46582095770959
0.47 1.47225033209451
0.48 1.54266061615549
0.49 1.47720310046831
0.5 1.49299229784087
0.51 1.48741095489382
0.52 1.49315318439882
0.53 1.50185772980428
0.54 1.50311876096558
0.55 1.50589476268636
0.56 1.51065704251881
0.57 1.5149167249143
0.58 1.52033861508449
0.59 1.51914889718233
0.6 1.5131317066045
0.61 1.52638666160683
0.62 1.53887599214291
0.63 1.53441255139926
0.64 1.54386108444038
0.65 1.54712642254202
0.66 1.54662099997681
0.67 1.54906546401339
0.68 1.55612235390578
0.69 1.54868286665003
0.7 1.55170182456946
0.71 1.55705612610387
0.72 1.56003484798424
0.73 1.56076744099007
0.74 1.56227253811229
0.75 1.5655422695616
0.76 1.58074715714438
0.77 1.58511760445858
0.78 1.57238736370351
0.79 1.58932375014013
0.8 1.57942622925095
0.81 1.58291630309176
0.82 1.60280883967716
0.83 1.58912499527297
0.84 1.59102946593875
0.85 1.593892308008
0.86 1.59088103480664
0.87 1.59399226949929
0.88 1.60531654747179
0.89 1.60035616082104
0.9 1.60274242559089
0.91 1.61498897282943
0.92 1.60788394948569
0.93 1.6029164027011
0.94 1.61162887256468
0.95 1.6140157895157
0.96 1.61029377824255
0.97 1.61210982303948
0.98 1.62751043825417
0.99 1.62108278521933
1 1.60869309483651
};
%\addlegendentry{SF}
\addplot [solid, line width=1.7pt, color=color5]%brown
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
%\addlegendentry{PC}
\end{axis}

\end{tikzpicture}


==> Fig/alpha_v_beta_outliers.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=1.8in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness U($\f(\alpha)$)},
ymin=0.939941428596507, ymax=1.9,%2.36000464499674,
ytick style={color=black},
yticklabels={0.0, 1.0, 1.0, 1.2, 1.4, 1.6, 1.8},
style={font=\footnotesize}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.83 2.28721569467868
};
\addplot [draw=color3, fill=color3, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.22 1.34224095133917
0.38 1.57244808253715
0.87 1.71202548075512
};
\addplot [draw=color4, fill=color4, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.14 1.6073881551271
0.22 1.56436215409513
0.25 1.52135719300342
0.26 1.5344147712254
};
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02709771362984
0.01 1.01501092579337
0.02 1.02236371280245
0.03 1.02163661668061
0.04 1.03920897531093
0.05 1.04417999183975
0.06 1.0520866368324
0.07 1.04575892223503
0.08 1.06472184800697
0.09 1.0714251538072
0.1 1.07701418239315
0.11 1.08280579453186
0.12 1.08932864167602
0.13 1.09514445590111
0.14 1.09869978534192
0.15 1.10371348536129
0.16 1.10888525286956
0.17 1.11296364942916
0.18 1.11849496246563
0.19 1.12698322827414
0.2 1.12712504246939
0.21 1.1272385195253
0.22 1.13297986718668
0.23 1.1358245167617
0.24 1.1424960512246
0.25 1.14401849403861
0.26 1.14900317487466
0.27 1.15426694902513
0.28 1.15258362964901
0.29 1.15745640389474
0.3 1.15899151182651
0.31 1.16083651750557
0.32 1.16408764626121
0.33 1.17181132544464
0.34 1.16899735717315
0.35 1.1711754707113
0.36 1.1740538060753
0.37 1.17575416818897
0.38 1.17818997342968
0.39 1.18030399862957
0.4 1.1818743595044
0.41 1.18910218115682
0.42 1.15647819077166
0.43 1.18850524891141
0.44 1.19450433190048
0.45 1.19189493083878
0.46 1.19366330916077
0.47 1.20258135543537
0.48 1.19902146922402
0.49 1.20304214001903
0.5 1.2078978715753
0.51 1.15927304127252
0.52 1.20369150966216
0.53 1.20539775530894
0.54 1.20729323916325
0.55 1.21310276488022
0.56 1.21028393071082
0.57 1.21113489881462
0.58 1.21194606747654
0.59 1.21299598248544
0.6 1.21494065785012
0.61 1.21626319112678
0.62 1.2171942626905
0.63 1.21845816905592
0.64 1.22429778800374
0.65 1.22212342894047
0.66 1.22429727704108
0.67 1.22300226427117
0.68 1.2241248929463
0.69 1.22486422178514
0.7 1.22672905729286
0.71 1.24314677954732
0.72 1.22864732885857
0.73 1.22916156831712
0.74 1.23074298329181
0.75 1.23201259908945
0.76 1.2392757576666
0.77 1.23297643164075
0.78 1.23419343578626
0.79 1.23657259873681
0.8 1.23461373237738
0.81 1.23532088898696
0.82 1.23731958715417
0.83 1.24695531523421
0.84 1.23890492305139
0.85 1.24031109726405
0.86 1.24036834877736
0.87 1.24868030966255
0.88 1.2422835903351
0.89 1.24299614449695
0.9 1.24353628795276
0.91 1.24448941880417
0.92 1.24512949778629
0.93 1.24958264937432
0.94 1.24569516008279
0.95 1.247634435561
0.96 1.2475504476628
0.97 1.25606897373753
0.98 1.25663286421422
0.99 1.24981628419672
1 1.25031639679881
};
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.04777619741354
0.01 1.01805202659178
0.02 1.03856957576225
0.03 1.05621547295758
0.04 1.06739136023125
0.05 1.08261267704885
0.06 1.09749662468401
0.07 1.111158570345
0.08 1.1257605120788
0.09 1.13765767631152
0.1 1.15073367543052
0.11 1.17611924701024
0.12 1.17409443530752
0.13 1.18540518922701
0.14 1.1957438278156
0.15 1.20654009047451
0.16 1.21649517029881
0.17 1.22525243967528
0.18 1.24408863119237
0.19 1.24491368529336
0.2 1.25378198558326
0.21 1.26177654679862
0.22 1.27061851020754
0.23 1.27878549059673
0.24 1.28222964995237
0.25 1.29422500292896
0.26 1.30161631721178
0.27 1.30936485066497
0.28 1.3157398834171
0.29 1.32244638216431
0.3 1.32903083379994
0.31 1.33548356433071
0.32 1.34159886710222
0.33 1.34776369223884
0.34 1.35256289514385
0.35 1.35940012648589
0.36 1.3647525061162
0.37 1.3723945023135
0.38 1.37572277012039
0.39 1.38064604179561
0.4 1.38592842834554
0.41 1.38863075654231
0.42 1.39607844759622
0.43 1.40056897402795
0.44 1.40464279861951
0.45 1.40897113167956
0.46 1.4081215725295
0.47 1.42119791005106
0.48 1.42231346414045
0.49 1.42639394291261
0.5 1.43052192470923
0.51 1.43428496571041
0.52 1.43813751057205
0.53 1.44183173030671
0.54 1.44400058400344
0.55 1.44901423088906
0.56 1.45252238397262
0.57 1.45576110565408
0.58 1.45718289429052
0.59 1.46263348244279
0.6 1.46573510662593
0.61 1.46121782868752
0.62 1.47209345623178
0.63 1.47490128944075
0.64 1.47811924918983
0.65 1.48101690976591
0.66 1.48432926192216
0.67 1.48664075358742
0.68 1.48957064740802
0.69 1.49198569127231
0.7 1.49483594230124
0.71 1.49346541729261
0.72 1.49789277508697
0.73 1.50510717561096
0.74 1.50365105099353
0.75 1.50655370564991
0.76 1.5094254104892
0.77 1.51173501790245
0.78 1.51028534459979
0.79 1.51739787535417
0.8 1.51896747794997
0.81 1.52101863481575
0.82 1.52306824825243
0.84 1.52663405852932
0.85 1.51957659664831
0.86 1.52727643388264
0.87 1.53230159318027
0.88 1.53513701275818
0.89 1.53694358197204
0.9 1.53878073347556
0.91 1.54052131136049
0.92 1.54262431739639
0.93 1.54432292523624
0.94 1.54634023237672
0.95 1.50806984702063
0.96 1.54660904340833
0.97 1.55230280382236
0.98 1.55397178591997
0.99 1.55595589820965
1 1.55799302060645
};
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.03216119669047
0.01 1.0044897566147
0.02 1.01260734852479
0.03 1.01379583603029
0.04 1.01638579106409
0.05 1.0195643650976
0.06 1.02276312171845
0.07 1.04906063585753
0.08 1.02840240378469
0.09 1.06488579765074
0.1 1.03393768664059
0.11 1.03607425022471
0.12 1.06181237366972
0.13 1.07515290151085
0.14 1.07764470508783
0.15 1.04413805909871
0.16 1.0811721459356
0.17 1.08340075892904
0.18 1.08486532206039
0.19 1.08668665674585
0.2 1.09042465771605
0.21 1.09443358247832
0.22 1.09856213216164
0.23 1.09868873788211
0.24 1.1010729555084
0.25 1.10310868961225
0.26 1.10488335657065
0.27 1.10702671395972
0.28 1.10909450596478
0.29 1.11088022820249
0.3 1.11312043762464
0.31 1.12189779997402
0.32 1.1168780905675
0.33 1.11832150560789
0.34 1.11957239718466
0.35 1.11576299843076
0.36 1.12519974179128
0.37 1.12450214819407
0.38 1.12612854940984
0.39 1.12744798632572
0.4 1.12893258511788
0.41 1.1311955842223
0.42 1.13216155957712
0.43 1.13302907757777
0.44 1.13345357755932
0.45 1.13627781829183
0.46 1.13711055209856
0.47 1.13724681942364
0.48 1.13932546097928
0.49 1.2437134277340913
0.5 1.14171019107959
0.51 1.14171292312897
0.52 1.15860218332079
0.53 1.14442385650706
0.54 1.14522803298108
0.55 1.14574102750633
0.56 1.14686538133259
0.57 1.1482093785137
0.58 1.1488659400729
0.59 1.14965327876036
0.6 1.15062395280812
0.61 1.15142091365338
0.62 1.15226540279908
0.63 1.16678580372163
0.64 1.16762903190981
0.65 1.16828372103866
0.66 1.17121652800689
0.67 1.19028037646077
0.68 1.1704556182483
0.69 1.17124394966693
0.7 1.20123596290827
0.71 1.17270926611697
0.72 1.17336047256507
0.73 1.17417311790774
0.74 1.17479082160598
0.75 1.17534906643653
0.76 1.2051396490175
0.77 1.20565422062931
0.78 1.17746072261263
0.79 1.1781671985861
0.8 1.17863973074529
0.81 1.17937033822046
0.82 1.19134939177343
0.83 1.19206592671616
0.84 1.18097984313844
0.85 1.18171879975772
0.86 1.19385762798044
0.87 1.19487023882806
0.88 1.18336391765158
0.89 1.18387715543773
0.9 1.24000501680309
0.91 1.19718896244091
0.92 1.18546981957506
0.93 1.19773552560234
0.94 1.19882264946089
0.95 1.21482453331335
0.96 1.20033001763494
0.97 1.18780607586213
0.98 1.1885084951836
0.99 1.18875075894308
1 1.2019843261943
};
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.0102572793435
0.01 1.09623964579649
0.02 1.08175025605722
0.03 1.12471319311663
0.04 1.08521184329826
0.05 1.06158675604029
0.06 1.08185840707965
0.07 1.10755190278362
0.08 1.10655186163974
0.09 1.11898706998626
0.1 1.13490304002042
0.11 1.13965646004481
0.12 1.14535785953177
0.13 1.15900691522328
0.14 1.16381814767336
0.15 1.1753132627482
0.16 1.18474864835685
0.17 1.19094137876347
0.18 1.19992179533637
0.19 1.20174388930809
0.2 1.21614204695219
0.21 1.22063352222043
0.23 1.21614053255694
0.24 1.23713989762536
0.25 1.24247064651539
0.26 1.26155499212072
0.27 1.28542094310383
0.28 1.26446452107007
0.29 1.26731561266407
0.3 1.27600417506479
0.31 1.28249493982
0.32 1.36139446761803
0.33 1.36872686694141
0.34 1.37525256925572
0.35 1.37670657115665
0.36 1.38572152108191
0.37 1.39940896604601
0.39 1.32414057605043
0.4 1.40890994485585
0.41 1.41109927490774
0.42 1.40907134567209
0.43 1.41716001167239
0.44 1.37030356703119
0.45 1.41923396264393
0.46 1.42103729220001
0.47 1.41083529013296
0.48 1.36425652279932
0.49 1.42832607604958
0.5 1.3658437817358
0.51 1.36777972164666
0.52 1.44114639260935
0.53 1.4457025798028
0.54 1.46309417608074
0.55 1.45129209814348
0.56 1.45386509000015
0.57 1.45718198913266
0.58 1.46072500689461
0.59 1.4637481263814
0.6 1.46571727582233
0.61 1.47012736374701
0.62 1.47139544417899
0.63 1.47426596882954
0.64 1.46394677312043
0.65 1.47984899570926
0.66 1.39943436400079
0.67 1.48427065435942
0.68 1.48895741697032
0.69 1.48943738442352
0.7 1.49207964647016
0.71 1.50215463297232
0.72 1.49864160388002
0.73 1.4377449472494
0.74 1.50229964990728
0.75 1.50565495622083
0.76 1.50746917504877
0.77 1.52215348837775
0.78 1.5113641871136
0.79 1.5147619268521
0.8 1.52616437803944
0.81 1.44026706225733
0.82 1.52205398649241
0.83 1.52452056373908
0.84 1.52446742682009
0.85 1.52694441909583
0.86 1.52891885389362
0.88 1.53417001401524
0.89 1.54496594220216
0.9 1.53499488936158
0.91 1.53990126253455
0.92 1.52242580294244
0.93 1.53631687382163
0.94 1.54030098396257
0.95 1.54529280528596
0.96 1.49129560747643
0.97 1.54469221777026
0.98 1.546372765467
0.99 1.4974377137926
1 1.49907694295267
};
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.0415798961255
0.01 1.08722066646331
0.02 1.07576637026551
0.03 1.08007789074929
0.04 1.09631464870632
0.05 1.19989396774252
0.06 1.10865263706428
0.07 1.19250983182506
0.08 1.11795290580365
0.09 1.13125068929408
0.1 1.25362836323069
0.11 1.23169432040384
0.12 1.16881357208051
0.13 1.17239742617107
0.15 1.25267080980598
0.16 1.19896661950175
0.17 1.27287731623495
0.18 1.22883559664837
0.19 1.22466422763239
0.2 1.30686067519953
0.21 1.23276469068346
0.23 1.32949096403207
0.24 1.39134659138065
0.27 1.35524879895757
0.28 1.36737208496817
0.29 1.37303459904537
0.3 1.37945605002522
0.31 1.39252344502968
0.32 1.4022892004994
0.33 1.39242057305898
0.34 1.40894807070717
0.35 1.43970413433024
0.36 1.41947797920481
0.37 1.42907051052386
0.38 1.42898305752734
0.39 1.43503204874575
0.4 1.43745778233635
0.41 1.45016993313452
0.42 1.46725731895223
0.43 1.4482867333244
0.44 1.4583722094363
0.45 1.46383799994945
0.46 1.46582095770959
0.47 1.47225033209451
0.48 1.54266061615549
0.49 1.47720310046831
0.5 1.49299229784087
0.51 1.48741095489382
0.52 1.49315318439882
0.53 1.50185772980428
0.54 1.50311876096558
0.55 1.50589476268636
0.56 1.51065704251881
0.57 1.5149167249143
0.58 1.52033861508449
0.59 1.51914889718233
0.6 1.5131317066045
0.61 1.52638666160683
0.62 1.53887599214291
0.63 1.53441255139926
0.64 1.54386108444038
0.65 1.54712642254202
0.66 1.54662099997681
0.67 1.54906546401339
0.68 1.55612235390578
0.69 1.54868286665003
0.7 1.55170182456946
0.71 1.55705612610387
0.72 1.56003484798424
0.73 1.56076744099007
0.74 1.56227253811229
0.75 1.5655422695616
0.76 1.58074715714438
0.77 1.58511760445858
0.78 1.57238736370351
0.79 1.58932375014013
0.8 1.57942622925095
0.81 1.58291630309176
0.82 1.60280883967716
0.83 1.58912499527297
0.84 1.59102946593875
0.85 1.593892308008
0.86 1.59088103480664
0.87 1.59399226949929
0.88 1.60531654747179
0.89 1.60035616082104
0.9 1.60274242559089
0.91 1.61498897282943
0.92 1.60788394948569
0.93 1.6029164027011
0.94 1.61162887256468
0.95 1.6140157895157
0.96 1.61029377824255
0.97 1.61210982303948
0.98 1.62751043825417
0.99 1.62108278521933
1 1.60869309483651
};
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
\end{axis}

\end{tikzpicture}


==> Fig/alpha_v_beta_outliers_aamas.tex <==
% This file was created by tikzplotlib v0.9.8.
\newcommand{\sfwidth}{0.5\columnwidth}
\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.8,0.8,0.8}

\begin{axis}[
width=\siwidth,
height=2.1in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness U($\x(\alpha)$)},
ymin=0.939941428596507, ymax=1.9,%2.36000464499674,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.83 2.28721569467868
};
\addplot [draw=color3, fill=color3, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.22 1.34224095133917
0.38 1.57244808253715
0.87 1.71202548075512
};
\addplot [draw=color4, fill=color4, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.14 1.6073881551271
0.22 1.56436215409513
0.25 1.52135719300342
0.26 1.5344147712254
};
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02709771362984
0.01 1.01501092579337
0.02 1.02236371280245
0.03 1.02163661668061
0.04 1.03920897531093
0.05 1.04417999183975
0.06 1.0520866368324
0.07 1.04575892223503
0.08 1.06472184800697
0.09 1.0714251538072
0.1 1.07701418239315
0.11 1.08280579453186
0.12 1.08932864167602
0.13 1.09514445590111
0.14 1.09869978534192
0.15 1.10371348536129
0.16 1.10888525286956
0.17 1.11296364942916
0.18 1.11849496246563
0.19 1.12698322827414
0.2 1.12712504246939
0.21 1.1272385195253
0.22 1.13297986718668
0.23 1.1358245167617
0.24 1.1424960512246
0.25 1.14401849403861
0.26 1.14900317487466
0.27 1.15426694902513
0.28 1.15258362964901
0.29 1.15745640389474
0.3 1.15899151182651
0.31 1.16083651750557
0.32 1.16408764626121
0.33 1.17181132544464
0.34 1.16899735717315
0.35 1.1711754707113
0.36 1.1740538060753
0.37 1.17575416818897
0.38 1.17818997342968
0.39 1.18030399862957
0.4 1.1818743595044
0.41 1.18910218115682
0.42 1.15647819077166
0.43 1.18850524891141
0.44 1.19450433190048
0.45 1.19189493083878
0.46 1.19366330916077
0.47 1.20258135543537
0.48 1.19902146922402
0.49 1.20304214001903
0.5 1.2078978715753
0.51 1.15927304127252
0.52 1.20369150966216
0.53 1.20539775530894
0.54 1.20729323916325
0.55 1.21310276488022
0.56 1.21028393071082
0.57 1.21113489881462
0.58 1.21194606747654
0.59 1.21299598248544
0.6 1.21494065785012
0.61 1.21626319112678
0.62 1.2171942626905
0.63 1.21845816905592
0.64 1.22429778800374
0.65 1.22212342894047
0.66 1.22429727704108
0.67 1.22300226427117
0.68 1.2241248929463
0.69 1.22486422178514
0.7 1.22672905729286
0.71 1.24314677954732
0.72 1.22864732885857
0.73 1.22916156831712
0.74 1.23074298329181
0.75 1.23201259908945
0.76 1.2392757576666
0.77 1.23297643164075
0.78 1.23419343578626
0.79 1.23657259873681
0.8 1.23461373237738
0.81 1.23532088898696
0.82 1.23731958715417
0.83 1.24695531523421
0.84 1.23890492305139
0.85 1.24031109726405
0.86 1.24036834877736
0.87 1.24868030966255
0.88 1.2422835903351
0.89 1.24299614449695
0.9 1.24353628795276
0.91 1.24448941880417
0.92 1.24512949778629
0.93 1.24958264937432
0.94 1.24569516008279
0.95 1.247634435561
0.96 1.2475504476628
0.97 1.25606897373753
0.98 1.25663286421422
0.99 1.24981628419672
1 1.25031639679881
};
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.04777619741354
0.01 1.01805202659178
0.02 1.03856957576225
0.03 1.05621547295758
0.04 1.06739136023125
0.05 1.08261267704885
0.06 1.09749662468401
0.07 1.111158570345
0.08 1.1257605120788
0.09 1.13765767631152
0.1 1.15073367543052
0.11 1.17611924701024
0.12 1.17409443530752
0.13 1.18540518922701
0.14 1.1957438278156
0.15 1.20654009047451
0.16 1.21649517029881
0.17 1.22525243967528
0.18 1.24408863119237
0.19 1.24491368529336
0.2 1.25378198558326
0.21 1.26177654679862
0.22 1.27061851020754
0.23 1.27878549059673
0.24 1.28222964995237
0.25 1.29422500292896
0.26 1.30161631721178
0.27 1.30936485066497
0.28 1.3157398834171
0.29 1.32244638216431
0.3 1.32903083379994
0.31 1.33548356433071
0.32 1.34159886710222
0.33 1.34776369223884
0.34 1.35256289514385
0.35 1.35940012648589
0.36 1.3647525061162
0.37 1.3723945023135
0.38 1.37572277012039
0.39 1.38064604179561
0.4 1.38592842834554
0.41 1.38863075654231
0.42 1.39607844759622
0.43 1.40056897402795
0.44 1.40464279861951
0.45 1.40897113167956
0.46 1.4081215725295
0.47 1.42119791005106
0.48 1.42231346414045
0.49 1.42639394291261
0.5 1.43052192470923
0.51 1.43428496571041
0.52 1.43813751057205
0.53 1.44183173030671
0.54 1.44400058400344
0.55 1.44901423088906
0.56 1.45252238397262
0.57 1.45576110565408
0.58 1.45718289429052
0.59 1.46263348244279
0.6 1.46573510662593
0.61 1.46121782868752
0.62 1.47209345623178
0.63 1.47490128944075
0.64 1.47811924918983
0.65 1.48101690976591
0.66 1.48432926192216
0.67 1.48664075358742
0.68 1.48957064740802
0.69 1.49198569127231
0.7 1.49483594230124
0.71 1.49346541729261
0.72 1.49789277508697
0.73 1.50510717561096
0.74 1.50365105099353
0.75 1.50655370564991
0.76 1.5094254104892
0.77 1.51173501790245
0.78 1.51028534459979
0.79 1.51739787535417
0.8 1.51896747794997
0.81 1.52101863481575
0.82 1.52306824825243
0.84 1.52663405852932
0.85 1.51957659664831
0.86 1.52727643388264
0.87 1.53230159318027
0.88 1.53513701275818
0.89 1.53694358197204
0.9 1.53878073347556
0.91 1.54052131136049
0.92 1.54262431739639
0.93 1.54432292523624
0.94 1.54634023237672
0.95 1.50806984702063
0.96 1.54660904340833
0.97 1.55230280382236
0.98 1.55397178591997
0.99 1.55595589820965
1 1.55799302060645
};
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.03216119669047
0.01 1.0044897566147
0.02 1.01260734852479
0.03 1.01379583603029
0.04 1.01638579106409
0.05 1.0195643650976
0.06 1.02276312171845
0.07 1.04906063585753
0.08 1.02840240378469
0.09 1.06488579765074
0.1 1.03393768664059
0.11 1.03607425022471
0.12 1.06181237366972
0.13 1.07515290151085
0.14 1.07764470508783
0.15 1.04413805909871
0.16 1.0811721459356
0.17 1.08340075892904
0.18 1.08486532206039
0.19 1.08668665674585
0.2 1.09042465771605
0.21 1.09443358247832
0.22 1.09856213216164
0.23 1.09868873788211
0.24 1.1010729555084
0.25 1.10310868961225
0.26 1.10488335657065
0.27 1.10702671395972
0.28 1.10909450596478
0.29 1.11088022820249
0.3 1.11312043762464
0.31 1.12189779997402
0.32 1.1168780905675
0.33 1.11832150560789
0.34 1.11957239718466
0.35 1.11576299843076
0.36 1.12519974179128
0.37 1.12450214819407
0.38 1.12612854940984
0.39 1.12744798632572
0.4 1.12893258511788
0.41 1.1311955842223
0.42 1.13216155957712
0.43 1.13302907757777
0.44 1.13345357755932
0.45 1.13627781829183
0.46 1.13711055209856
0.47 1.13724681942364
0.48 1.13932546097928
0.49 1.2437134277340913
0.5 1.14171019107959
0.51 1.14171292312897
0.52 1.15860218332079
0.53 1.14442385650706
0.54 1.14522803298108
0.55 1.14574102750633
0.56 1.14686538133259
0.57 1.1482093785137
0.58 1.1488659400729
0.59 1.14965327876036
0.6 1.15062395280812
0.61 1.15142091365338
0.62 1.15226540279908
0.63 1.16678580372163
0.64 1.16762903190981
0.65 1.16828372103866
0.66 1.17121652800689
0.67 1.19028037646077
0.68 1.1704556182483
0.69 1.17124394966693
0.7 1.20123596290827
0.71 1.17270926611697
0.72 1.17336047256507
0.73 1.17417311790774
0.74 1.17479082160598
0.75 1.17534906643653
0.76 1.2051396490175
0.77 1.20565422062931
0.78 1.17746072261263
0.79 1.1781671985861
0.8 1.17863973074529
0.81 1.17937033822046
0.82 1.19134939177343
0.83 1.19206592671616
0.84 1.18097984313844
0.85 1.18171879975772
0.86 1.19385762798044
0.87 1.19487023882806
0.88 1.18336391765158
0.89 1.18387715543773
0.9 1.24000501680309
0.91 1.19718896244091
0.92 1.18546981957506
0.93 1.19773552560234
0.94 1.19882264946089
0.95 1.21482453331335
0.96 1.20033001763494
0.97 1.18780607586213
0.98 1.1885084951836
0.99 1.18875075894308
1 1.2019843261943
};
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.0102572793435
0.01 1.09623964579649
0.02 1.08175025605722
0.03 1.12471319311663
0.04 1.08521184329826
0.05 1.06158675604029
0.06 1.08185840707965
0.07 1.10755190278362
0.08 1.10655186163974
0.09 1.11898706998626
0.1 1.13490304002042
0.11 1.13965646004481
0.12 1.14535785953177
0.13 1.15900691522328
0.14 1.16381814767336
0.15 1.1753132627482
0.16 1.18474864835685
0.17 1.19094137876347
0.18 1.19992179533637
0.19 1.20174388930809
0.2 1.21614204695219
0.21 1.22063352222043
0.23 1.21614053255694
0.24 1.23713989762536
0.25 1.24247064651539
0.26 1.26155499212072
0.27 1.28542094310383
0.28 1.26446452107007
0.29 1.26731561266407
0.3 1.27600417506479
0.31 1.28249493982
0.32 1.36139446761803
0.33 1.36872686694141
0.34 1.37525256925572
0.35 1.37670657115665
0.36 1.38572152108191
0.37 1.39940896604601
0.39 1.32414057605043
0.4 1.40890994485585
0.41 1.41109927490774
0.42 1.40907134567209
0.43 1.41716001167239
0.44 1.37030356703119
0.45 1.41923396264393
0.46 1.42103729220001
0.47 1.41083529013296
0.48 1.36425652279932
0.49 1.42832607604958
0.5 1.3658437817358
0.51 1.36777972164666
0.52 1.44114639260935
0.53 1.4457025798028
0.54 1.46309417608074
0.55 1.45129209814348
0.56 1.45386509000015
0.57 1.45718198913266
0.58 1.46072500689461
0.59 1.4637481263814
0.6 1.46571727582233
0.61 1.47012736374701
0.62 1.47139544417899
0.63 1.47426596882954
0.64 1.46394677312043
0.65 1.47984899570926
0.66 1.39943436400079
0.67 1.48427065435942
0.68 1.48895741697032
0.69 1.48943738442352
0.7 1.49207964647016
0.71 1.50215463297232
0.72 1.49864160388002
0.73 1.4377449472494
0.74 1.50229964990728
0.75 1.50565495622083
0.76 1.50746917504877
0.77 1.52215348837775
0.78 1.5113641871136
0.79 1.5147619268521
0.8 1.52616437803944
0.81 1.44026706225733
0.82 1.52205398649241
0.83 1.52452056373908
0.84 1.52446742682009
0.85 1.52694441909583
0.86 1.52891885389362
0.88 1.53417001401524
0.89 1.54496594220216
0.9 1.53499488936158
0.91 1.53990126253455
0.92 1.52242580294244
0.93 1.53631687382163
0.94 1.54030098396257
0.95 1.54529280528596
0.96 1.49129560747643
0.97 1.54469221777026
0.98 1.546372765467
0.99 1.4974377137926
1 1.49907694295267
};
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.0415798961255
0.01 1.08722066646331
0.02 1.07576637026551
0.03 1.08007789074929
0.04 1.09631464870632
0.05 1.19989396774252
0.06 1.10865263706428
0.07 1.19250983182506
0.08 1.11795290580365
0.09 1.13125068929408
0.1 1.25362836323069
0.11 1.23169432040384
0.12 1.16881357208051
0.13 1.17239742617107
0.15 1.25267080980598
0.16 1.19896661950175
0.17 1.27287731623495
0.18 1.22883559664837
0.19 1.22466422763239
0.2 1.30686067519953
0.21 1.23276469068346
0.23 1.32949096403207
0.24 1.39134659138065
0.27 1.35524879895757
0.28 1.36737208496817
0.29 1.37303459904537
0.3 1.37945605002522
0.31 1.39252344502968
0.32 1.4022892004994
0.33 1.39242057305898
0.34 1.40894807070717
0.35 1.43970413433024
0.36 1.41947797920481
0.37 1.42907051052386
0.38 1.42898305752734
0.39 1.43503204874575
0.4 1.43745778233635
0.41 1.45016993313452
0.42 1.46725731895223
0.43 1.4482867333244
0.44 1.4583722094363
0.45 1.46383799994945
0.46 1.46582095770959
0.47 1.47225033209451
0.48 1.54266061615549
0.49 1.47720310046831
0.5 1.49299229784087
0.51 1.48741095489382
0.52 1.49315318439882
0.53 1.50185772980428
0.54 1.50311876096558
0.55 1.50589476268636
0.56 1.51065704251881
0.57 1.5149167249143
0.58 1.52033861508449
0.59 1.51914889718233
0.6 1.5131317066045
0.61 1.52638666160683
0.62 1.53887599214291
0.63 1.53441255139926
0.64 1.54386108444038
0.65 1.54712642254202
0.66 1.54662099997681
0.67 1.54906546401339
0.68 1.55612235390578
0.69 1.54868286665003
0.7 1.55170182456946
0.71 1.55705612610387
0.72 1.56003484798424
0.73 1.56076744099007
0.74 1.56227253811229
0.75 1.5655422695616
0.76 1.58074715714438
0.77 1.58511760445858
0.78 1.57238736370351
0.79 1.58932375014013
0.8 1.57942622925095
0.81 1.58291630309176
0.82 1.60280883967716
0.83 1.58912499527297
0.84 1.59102946593875
0.85 1.593892308008
0.86 1.59088103480664
0.87 1.59399226949929
0.88 1.60531654747179
0.89 1.60035616082104
0.9 1.60274242559089
0.91 1.61498897282943
0.92 1.60788394948569
0.93 1.6029164027011
0.94 1.61162887256468
0.95 1.6140157895157
0.96 1.61029377824255
0.97 1.61210982303948
0.98 1.62751043825417
0.99 1.62108278521933
1 1.60869309483651
};
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
\addplot [dashed, line width=1.7pt, color=color6]
table {%
0 1
0.01 1.04
0.02 1.08
0.03 1.12
0.04 1.16
0.05 1.2
0.06 1.24
0.07 1.28
0.08 1.32
0.09 1.36
0.1 1.4
0.11 1.44
0.12 1.48
0.13 1.52
0.14 1.56
0.15 1.6
0.16 1.64
0.17 1.68
0.18 1.72
0.19 1.76
0.2 1.8
0.21 1.84
0.22 1.88
0.23 1.92
0.24 1.96
0.25 2
0.26 2.04
0.27 2.08
0.28 2.12
0.29 2.16
0.3 2.2
0.31 2.24
0.32 2.28
0.33 2.32
0.34 2.36
0.35 2.4
0.36 2.44
0.37 2.48
0.38 2.52
0.39 2.56
0.4 2.6
0.41 2.64
0.42 2.68
0.43 2.72
0.44 2.76
0.45 2.8
0.46 2.84
0.47 2.88
0.48 2.92
0.49 2.96
0.5 3
0.51 3.04
0.52 3.08
0.53 3.12
0.54 3.16
0.55 3.2
0.56 3.24
0.57 3.28
0.58 3.32
0.59 3.36
0.6 3.4
0.61 3.44
0.62 3.48
0.63 3.52
0.64 3.56
0.65 3.6
0.66 3.64
0.67 3.68
0.68 3.72
0.69 3.76
0.7 3.8
0.71 3.84
0.72 3.88
0.73 3.92
0.74 3.96
0.75 4
0.76 4.04
0.77 4.08
0.78 4.12
0.79 4.16
0.8 4.2
0.81 4.24
0.82 4.28
0.83 4.32
0.84 4.36
0.85 4.4
0.86 4.44
0.87 4.48
0.88 4.52
0.89 4.56
0.9 4.6
0.91 4.64
0.92 4.68
0.93 4.72
0.94 4.76
0.95 4.8
0.96 4.84
0.97 4.88
0.98 4.92
0.99 4.96
1 5
};
\end{axis}

\end{tikzpicture}


==> Fig/alpha_v_envyfree.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness},
ymin=0.939941428596507, ymax=1.9,%2.36000464499674,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.83 2.28721569467868
};
\addplot [draw=color3, fill=color3, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.38 1.57244808253715
0.87 1.71202548075512
};
\addplot [draw=color4, fill=color4, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.14 1.6073881551271
0.22 1.56436215409513
0.25 1.52135719300342
0.26 1.5344147712254
};
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02709771362984
0.01 1.01501092579337
0.02 1.02236371280245
0.03 1.02163661668061
0.04 1.03920897531093
0.05 1.04417999183975
0.06 1.0520866368324
0.07 1.04575892223503
0.08 1.06472184800697
0.09 1.0714251538072
0.1 1.07701418239315
0.11 1.08280579453186
0.12 1.08932864167602
0.13 1.09514445590111
0.14 1.09869978534192
0.15 1.10371348536129
0.16 1.10888525286956
0.17 1.11296364942916
0.18 1.11849496246563
0.19 1.12698322827414
0.2 1.12712504246939
0.21 1.1272385195253
0.22 1.13297986718668
0.23 1.1358245167617
0.24 1.1424960512246
0.25 1.14401849403861
0.26 1.14900317487466
0.27 1.15426694902513
0.28 1.15258362964901
0.29 1.15745640389474
0.3 1.15899151182651
0.31 1.16083651750557
0.32 1.16408764626121
0.33 1.17181132544464
0.34 1.16899735717315
0.35 1.1711754707113
0.36 1.1740538060753
0.37 1.17575416818897
0.38 1.17818997342968
0.39 1.18030399862957
0.4 1.1818743595044
0.41 1.18910218115682
0.42 1.15647819077166
0.43 1.18850524891141
0.44 1.19450433190048
0.45 1.19189493083878
0.46 1.19366330916077
0.47 1.20258135543537
0.48 1.19902146922402
0.49 1.20304214001903
0.5 1.2078978715753
0.51 1.15927304127252
0.52 1.20369150966216
0.53 1.20539775530894
0.54 1.20729323916325
0.55 1.21310276488022
0.56 1.21028393071082
0.57 1.21113489881462
0.58 1.21194606747654
0.59 1.21299598248544
0.6 1.21494065785012
0.61 1.21626319112678
0.62 1.2171942626905
0.63 1.21845816905592
0.64 1.22429778800374
0.65 1.22212342894047
0.66 1.22429727704108
0.67 1.22300226427117
0.68 1.2241248929463
0.69 1.22486422178514
0.7 1.22672905729286
0.71 1.24314677954732
0.72 1.22864732885857
0.73 1.22916156831712
0.74 1.23074298329181
0.75 1.23201259908945
0.76 1.2392757576666
0.77 1.23297643164075
0.78 1.23419343578626
0.79 1.23657259873681
0.8 1.23461373237738
0.81 1.23532088898696
0.82 1.23731958715417
0.83 1.24695531523421
0.84 1.23890492305139
0.85 1.24031109726405
0.86 1.24036834877736
0.87 1.24868030966255
0.88 1.2422835903351
0.89 1.24299614449695
0.9 1.24353628795276
0.91 1.24448941880417
0.92 1.24512949778629
0.93 1.24958264937432
0.94 1.24569516008279
0.95 1.247634435561
0.96 1.2475504476628
0.97 1.25606897373753
0.98 1.25663286421422
0.99 1.24981628419672
1 1.25031639679881
};
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.04777619741354
0.01 1.01805202659178
0.02 1.03856957576225
0.03 1.05621547295758
0.04 1.06739136023125
0.05 1.08261267704885
0.06 1.09749662468401
0.07 1.111158570345
0.08 1.1257605120788
0.09 1.13765767631152
0.1 1.15073367543052
0.11 1.17611924701024
0.12 1.17409443530752
0.13 1.18540518922701
0.14 1.1957438278156
0.15 1.20654009047451
0.16 1.21649517029881
0.17 1.22525243967528
0.18 1.24408863119237
0.19 1.24491368529336
0.2 1.25378198558326
0.21 1.26177654679862
0.22 1.27061851020754
0.23 1.27878549059673
0.24 1.28222964995237
0.25 1.29422500292896
0.26 1.30161631721178
0.27 1.30936485066497
0.28 1.3157398834171
0.29 1.32244638216431
0.3 1.32903083379994
0.31 1.33548356433071
0.32 1.34159886710222
0.33 1.34776369223884
0.34 1.35256289514385
0.35 1.35940012648589
0.36 1.3647525061162
0.37 1.3723945023135
0.38 1.37572277012039
0.39 1.38064604179561
0.4 1.38592842834554
0.41 1.38863075654231
0.42 1.39607844759622
0.43 1.40056897402795
0.44 1.40464279861951
0.45 1.40897113167956
0.46 1.4081215725295
0.47 1.42119791005106
0.48 1.42231346414045
0.49 1.42639394291261
0.5 1.43052192470923
0.51 1.43428496571041
0.52 1.43813751057205
0.53 1.44183173030671
0.54 1.44400058400344
0.55 1.44901423088906
0.56 1.45252238397262
0.57 1.45576110565408
0.58 1.45718289429052
0.59 1.46263348244279
0.6 1.46573510662593
0.61 1.46121782868752
0.62 1.47209345623178
0.63 1.47490128944075
0.64 1.47811924918983
0.65 1.48101690976591
0.66 1.48432926192216
0.67 1.48664075358742
0.68 1.48957064740802
0.69 1.49198569127231
0.7 1.49483594230124
0.71 1.49346541729261
0.72 1.49789277508697
0.73 1.50510717561096
0.74 1.50365105099353
0.75 1.50655370564991
0.76 1.5094254104892
0.77 1.51173501790245
0.78 1.51028534459979
0.79 1.51739787535417
0.8 1.51896747794997
0.81 1.52101863481575
0.82 1.52306824825243
0.84 1.52663405852932
0.85 1.51957659664831
0.86 1.52727643388264
0.87 1.53230159318027
0.88 1.53513701275818
0.89 1.53694358197204
0.9 1.53878073347556
0.91 1.54052131136049
0.92 1.54262431739639
0.93 1.54432292523624
0.94 1.54634023237672
0.95 1.50806984702063
0.96 1.54660904340833
0.97 1.55230280382236
0.98 1.55397178591997
0.99 1.55595589820965
1 1.55799302060645
};
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.03216119669047
0.01 1.0044897566147
0.02 1.01260734852479
0.03 1.01379583603029
0.04 1.01638579106409
0.05 1.0195643650976
0.06 1.02276312171845
0.07 1.04906063585753
0.08 1.02840240378469
0.09 1.06488579765074
0.1 1.03393768664059
0.11 1.03607425022471
0.12 1.06181237366972
0.13 1.07515290151085
0.14 1.07764470508783
0.15 1.04413805909871
0.16 1.0811721459356
0.17 1.08340075892904
0.18 1.08486532206039
0.19 1.08668665674585
0.2 1.09042465771605
0.21 1.09443358247832
0.22 1.09856213216164
0.23 1.09868873788211
0.24 1.1010729555084
0.25 1.10310868961225
0.26 1.10488335657065
0.27 1.10702671395972
0.28 1.10909450596478
0.29 1.11088022820249
0.3 1.11312043762464
0.31 1.12189779997402
0.32 1.1168780905675
0.33 1.11832150560789
0.34 1.11957239718466
0.35 1.11576299843076
0.36 1.12519974179128
0.37 1.12450214819407
0.38 1.12612854940984
0.39 1.12744798632572
0.4 1.12893258511788
0.41 1.1311955842223
0.42 1.13216155957712
0.43 1.13302907757777
0.44 1.13345357755932
0.45 1.13627781829183
0.46 1.13711055209856
0.47 1.13724681942364
0.48 1.13932546097928
0.49 1.2437134277340913
0.5 1.14171019107959
0.51 1.14171292312897
0.52 1.15860218332079
0.53 1.14442385650706
0.54 1.14522803298108
0.55 1.14574102750633
0.56 1.14686538133259
0.57 1.1482093785137
0.58 1.1488659400729
0.59 1.14965327876036
0.6 1.15062395280812
0.61 1.15142091365338
0.62 1.15226540279908
0.63 1.16678580372163
0.64 1.16762903190981
0.65 1.16828372103866
0.66 1.17121652800689
0.67 1.19028037646077
0.68 1.1704556182483
0.69 1.17124394966693
0.7 1.20123596290827
0.71 1.17270926611697
0.72 1.17336047256507
0.73 1.17417311790774
0.74 1.17479082160598
0.75 1.17534906643653
0.76 1.2051396490175
0.77 1.20565422062931
0.78 1.17746072261263
0.79 1.1781671985861
0.8 1.17863973074529
0.81 1.17937033822046
0.82 1.19134939177343
0.83 1.19206592671616
0.84 1.18097984313844
0.85 1.18171879975772
0.86 1.19385762798044
0.87 1.19487023882806
0.88 1.18336391765158
0.89 1.18387715543773
0.9 1.24000501680309
0.91 1.19718896244091
0.92 1.18546981957506
0.93 1.19773552560234
0.94 1.19882264946089
0.95 1.21482453331335
0.96 1.20033001763494
0.97 1.18780607586213
0.98 1.1885084951836
0.99 1.18875075894308
1 1.2019843261943
};
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.0102572793435
0.01 1.09623964579649
0.02 1.08175025605722
0.03 1.12471319311663
0.04 1.08521184329826
0.05 1.06158675604029
0.06 1.08185840707965
0.07 1.10755190278362
0.08 1.10655186163974
0.09 1.11898706998626
0.1 1.13490304002042
0.11 1.13965646004481
0.12 1.14535785953177
0.13 1.15900691522328
0.14 1.16381814767336
0.15 1.1753132627482
0.16 1.18474864835685
0.17 1.19094137876347
0.18 1.19992179533637
0.19 1.20174388930809
0.2 1.21614204695219
0.21 1.22063352222043
0.22 1.34224095133917
0.23 1.21614053255694
0.24 1.23713989762536
0.25 1.24247064651539
0.26 1.26155499212072
0.27 1.28542094310383
0.28 1.26446452107007
0.29 1.26731561266407
0.3 1.27600417506479
0.31 1.28249493982
0.32 1.36139446761803
0.33 1.36872686694141
0.34 1.37525256925572
0.35 1.37670657115665
0.36 1.38572152108191
0.37 1.39940896604601
0.39 1.32414057605043
0.4 1.40890994485585
0.41 1.41109927490774
0.42 1.40907134567209
0.43 1.41716001167239
0.44 1.37030356703119
0.45 1.41923396264393
0.46 1.42103729220001
0.47 1.41083529013296
0.48 1.36425652279932
0.49 1.42832607604958
0.5 1.3658437817358
0.51 1.36777972164666
0.52 1.44114639260935
0.53 1.4457025798028
0.54 1.46309417608074
0.55 1.45129209814348
0.56 1.45386509000015
0.57 1.45718198913266
0.58 1.46072500689461
0.59 1.4637481263814
0.6 1.46571727582233
0.61 1.47012736374701
0.62 1.47139544417899
0.63 1.47426596882954
0.64 1.46394677312043
0.65 1.47984899570926
0.66 1.39943436400079
0.67 1.48427065435942
0.68 1.48895741697032
0.69 1.48943738442352
0.7 1.49207964647016
0.71 1.50215463297232
0.72 1.49864160388002
0.73 1.4377449472494
0.74 1.50229964990728
0.75 1.50565495622083
0.76 1.50746917504877
0.77 1.52215348837775
0.78 1.5113641871136
0.79 1.5147619268521
0.8 1.52616437803944
0.81 1.44026706225733
0.82 1.52205398649241
0.83 1.52452056373908
0.84 1.52446742682009
0.85 1.52694441909583
0.86 1.52891885389362
0.88 1.53417001401524
0.89 1.54496594220216
0.9 1.53499488936158
0.91 1.53990126253455
0.92 1.52242580294244
0.93 1.53631687382163
0.94 1.54030098396257
0.95 1.54529280528596
0.96 1.49129560747643
0.97 1.54469221777026
0.98 1.546372765467
0.99 1.4974377137926
1 1.49907694295267
};
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.0415798961255
0.01 1.08722066646331
0.02 1.07576637026551
0.03 1.08007789074929
0.04 1.09631464870632
0.05 1.19989396774252
0.06 1.10865263706428
0.07 1.19250983182506
0.08 1.11795290580365
0.09 1.13125068929408
0.1 1.25362836323069
0.11 1.23169432040384
0.12 1.16881357208051
0.13 1.17239742617107
0.15 1.25267080980598
0.16 1.19896661950175
0.17 1.27287731623495
0.18 1.22883559664837
0.19 1.22466422763239
0.2 1.30686067519953
0.21 1.23276469068346
0.23 1.32949096403207
0.24 1.39134659138065
0.27 1.35524879895757
0.28 1.36737208496817
0.29 1.37303459904537
0.3 1.37945605002522
0.31 1.39252344502968
0.32 1.4022892004994
0.33 1.39242057305898
0.34 1.40894807070717
0.35 1.43970413433024
0.36 1.41947797920481
0.37 1.42907051052386
0.38 1.42898305752734
0.39 1.43503204874575
0.4 1.43745778233635
0.41 1.45016993313452
0.42 1.46725731895223
0.43 1.4482867333244
0.44 1.4583722094363
0.45 1.46383799994945
0.46 1.46582095770959
0.47 1.47225033209451
0.48 1.54266061615549
0.49 1.47720310046831
0.5 1.49299229784087
0.51 1.48741095489382
0.52 1.49315318439882
0.53 1.50185772980428
0.54 1.50311876096558
0.55 1.50589476268636
0.56 1.51065704251881
0.57 1.5149167249143
0.58 1.52033861508449
0.59 1.51914889718233
0.6 1.5131317066045
0.61 1.52638666160683
0.62 1.53887599214291
0.63 1.53441255139926
0.64 1.54386108444038
0.65 1.54712642254202
0.66 1.54662099997681
0.67 1.54906546401339
0.68 1.55612235390578
0.69 1.54868286665003
0.7 1.55170182456946
0.71 1.55705612610387
0.72 1.56003484798424
0.73 1.56076744099007
0.74 1.56227253811229
0.75 1.5655422695616
0.76 1.58074715714438
0.77 1.58511760445858
0.78 1.57238736370351
0.79 1.58932375014013
0.8 1.57942622925095
0.81 1.58291630309176
0.82 1.60280883967716
0.83 1.58912499527297
0.84 1.59102946593875
0.85 1.593892308008
0.86 1.59088103480664
0.87 1.59399226949929
0.88 1.60531654747179
0.89 1.60035616082104
0.9 1.60274242559089
0.91 1.61498897282943
0.92 1.60788394948569
0.93 1.6029164027011
0.94 1.61162887256468
0.95 1.6140157895157
0.96 1.61029377824255
0.97 1.61210982303948
0.98 1.62751043825417
0.99 1.62108278521933
1 1.60869309483651
};
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
\end{axis}

\end{tikzpicture}


==> Fig/alpha_v_gini.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2.3in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Unfairness},
ymin=0.939941428596507, ymax=1.9,%2.36000464499674,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [draw=color1, fill=color1, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.83 2.28721569467868
};
\addplot [draw=color3, fill=color3, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.38 1.57244808253715
0.87 1.71202548075512
};
\addplot [draw=color4, fill=color4, mark=*, only marks, mark size = 1.25pt]
table{%
x  y
0.14 1.6073881551271
0.22 1.56436215409513
0.25 1.52135719300342
0.26 1.5344147712254
};
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02709771362984
0.01 1.01501092579337
0.02 1.02236371280245
0.03 1.02163661668061
0.04 1.03920897531093
0.05 1.04417999183975
0.06 1.0520866368324
0.07 1.04575892223503
0.08 1.06472184800697
0.09 1.0714251538072
0.1 1.07701418239315
0.11 1.08280579453186
0.12 1.08932864167602
0.13 1.09514445590111
0.14 1.09869978534192
0.15 1.10371348536129
0.16 1.10888525286956
0.17 1.11296364942916
0.18 1.11849496246563
0.19 1.12698322827414
0.2 1.12712504246939
0.21 1.1272385195253
0.22 1.13297986718668
0.23 1.1358245167617
0.24 1.1424960512246
0.25 1.14401849403861
0.26 1.14900317487466
0.27 1.15426694902513
0.28 1.15258362964901
0.29 1.15745640389474
0.3 1.15899151182651
0.31 1.16083651750557
0.32 1.16408764626121
0.33 1.17181132544464
0.34 1.16899735717315
0.35 1.1711754707113
0.36 1.1740538060753
0.37 1.17575416818897
0.38 1.17818997342968
0.39 1.18030399862957
0.4 1.1818743595044
0.41 1.18910218115682
0.42 1.15647819077166
0.43 1.18850524891141
0.44 1.19450433190048
0.45 1.19189493083878
0.46 1.19366330916077
0.47 1.20258135543537
0.48 1.19902146922402
0.49 1.20304214001903
0.5 1.2078978715753
0.51 1.15927304127252
0.52 1.20369150966216
0.53 1.20539775530894
0.54 1.20729323916325
0.55 1.21310276488022
0.56 1.21028393071082
0.57 1.21113489881462
0.58 1.21194606747654
0.59 1.21299598248544
0.6 1.21494065785012
0.61 1.21626319112678
0.62 1.2171942626905
0.63 1.21845816905592
0.64 1.22429778800374
0.65 1.22212342894047
0.66 1.22429727704108
0.67 1.22300226427117
0.68 1.2241248929463
0.69 1.22486422178514
0.7 1.22672905729286
0.71 1.24314677954732
0.72 1.22864732885857
0.73 1.22916156831712
0.74 1.23074298329181
0.75 1.23201259908945
0.76 1.2392757576666
0.77 1.23297643164075
0.78 1.23419343578626
0.79 1.23657259873681
0.8 1.23461373237738
0.81 1.23532088898696
0.82 1.23731958715417
0.83 1.24695531523421
0.84 1.23890492305139
0.85 1.24031109726405
0.86 1.24036834877736
0.87 1.24868030966255
0.88 1.2422835903351
0.89 1.24299614449695
0.9 1.24353628795276
0.91 1.24448941880417
0.92 1.24512949778629
0.93 1.24958264937432
0.94 1.24569516008279
0.95 1.247634435561
0.96 1.2475504476628
0.97 1.25606897373753
0.98 1.25663286421422
0.99 1.24981628419672
1 1.25031639679881
};
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.04777619741354
0.01 1.01805202659178
0.02 1.03856957576225
0.03 1.05621547295758
0.04 1.06739136023125
0.05 1.08261267704885
0.06 1.09749662468401
0.07 1.111158570345
0.08 1.1257605120788
0.09 1.13765767631152
0.1 1.15073367543052
0.11 1.17611924701024
0.12 1.17409443530752
0.13 1.18540518922701
0.14 1.1957438278156
0.15 1.20654009047451
0.16 1.21649517029881
0.17 1.22525243967528
0.18 1.24408863119237
0.19 1.24491368529336
0.2 1.25378198558326
0.21 1.26177654679862
0.22 1.27061851020754
0.23 1.27878549059673
0.24 1.28222964995237
0.25 1.29422500292896
0.26 1.30161631721178
0.27 1.30936485066497
0.28 1.3157398834171
0.29 1.32244638216431
0.3 1.32903083379994
0.31 1.33548356433071
0.32 1.34159886710222
0.33 1.34776369223884
0.34 1.35256289514385
0.35 1.35940012648589
0.36 1.3647525061162
0.37 1.3723945023135
0.38 1.37572277012039
0.39 1.38064604179561
0.4 1.38592842834554
0.41 1.38863075654231
0.42 1.39607844759622
0.43 1.40056897402795
0.44 1.40464279861951
0.45 1.40897113167956
0.46 1.4081215725295
0.47 1.42119791005106
0.48 1.42231346414045
0.49 1.42639394291261
0.5 1.43052192470923
0.51 1.43428496571041
0.52 1.43813751057205
0.53 1.44183173030671
0.54 1.44400058400344
0.55 1.44901423088906
0.56 1.45252238397262
0.57 1.45576110565408
0.58 1.45718289429052
0.59 1.46263348244279
0.6 1.46573510662593
0.61 1.46121782868752
0.62 1.47209345623178
0.63 1.47490128944075
0.64 1.47811924918983
0.65 1.48101690976591
0.66 1.48432926192216
0.67 1.48664075358742
0.68 1.48957064740802
0.69 1.49198569127231
0.7 1.49483594230124
0.71 1.49346541729261
0.72 1.49789277508697
0.73 1.50510717561096
0.74 1.50365105099353
0.75 1.50655370564991
0.76 1.5094254104892
0.77 1.51173501790245
0.78 1.51028534459979
0.79 1.51739787535417
0.8 1.51896747794997
0.81 1.52101863481575
0.82 1.52306824825243
0.84 1.52663405852932
0.85 1.51957659664831
0.86 1.52727643388264
0.87 1.53230159318027
0.88 1.53513701275818
0.89 1.53694358197204
0.9 1.53878073347556
0.91 1.54052131136049
0.92 1.54262431739639
0.93 1.54432292523624
0.94 1.54634023237672
0.95 1.50806984702063
0.96 1.54660904340833
0.97 1.55230280382236
0.98 1.55397178591997
0.99 1.55595589820965
1 1.55799302060645
};
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.03216119669047
0.01 1.0044897566147
0.02 1.01260734852479
0.03 1.01379583603029
0.04 1.01638579106409
0.05 1.0195643650976
0.06 1.02276312171845
0.07 1.04906063585753
0.08 1.02840240378469
0.09 1.06488579765074
0.1 1.03393768664059
0.11 1.03607425022471
0.12 1.06181237366972
0.13 1.07515290151085
0.14 1.07764470508783
0.15 1.04413805909871
0.16 1.0811721459356
0.17 1.08340075892904
0.18 1.08486532206039
0.19 1.08668665674585
0.2 1.09042465771605
0.21 1.09443358247832
0.22 1.09856213216164
0.23 1.09868873788211
0.24 1.1010729555084
0.25 1.10310868961225
0.26 1.10488335657065
0.27 1.10702671395972
0.28 1.10909450596478
0.29 1.11088022820249
0.3 1.11312043762464
0.31 1.12189779997402
0.32 1.1168780905675
0.33 1.11832150560789
0.34 1.11957239718466
0.35 1.11576299843076
0.36 1.12519974179128
0.37 1.12450214819407
0.38 1.12612854940984
0.39 1.12744798632572
0.4 1.12893258511788
0.41 1.1311955842223
0.42 1.13216155957712
0.43 1.13302907757777
0.44 1.13345357755932
0.45 1.13627781829183
0.46 1.13711055209856
0.47 1.13724681942364
0.48 1.13932546097928
0.49 1.2437134277340913
0.5 1.14171019107959
0.51 1.14171292312897
0.52 1.15860218332079
0.53 1.14442385650706
0.54 1.14522803298108
0.55 1.14574102750633
0.56 1.14686538133259
0.57 1.1482093785137
0.58 1.1488659400729
0.59 1.14965327876036
0.6 1.15062395280812
0.61 1.15142091365338
0.62 1.15226540279908
0.63 1.16678580372163
0.64 1.16762903190981
0.65 1.16828372103866
0.66 1.17121652800689
0.67 1.19028037646077
0.68 1.1704556182483
0.69 1.17124394966693
0.7 1.20123596290827
0.71 1.17270926611697
0.72 1.17336047256507
0.73 1.17417311790774
0.74 1.17479082160598
0.75 1.17534906643653
0.76 1.2051396490175
0.77 1.20565422062931
0.78 1.17746072261263
0.79 1.1781671985861
0.8 1.17863973074529
0.81 1.17937033822046
0.82 1.19134939177343
0.83 1.19206592671616
0.84 1.18097984313844
0.85 1.18171879975772
0.86 1.19385762798044
0.87 1.19487023882806
0.88 1.18336391765158
0.89 1.18387715543773
0.9 1.24000501680309
0.91 1.19718896244091
0.92 1.18546981957506
0.93 1.19773552560234
0.94 1.19882264946089
0.95 1.21482453331335
0.96 1.20033001763494
0.97 1.18780607586213
0.98 1.1885084951836
0.99 1.18875075894308
1 1.2019843261943
};
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.0102572793435
0.01 1.09623964579649
0.02 1.08175025605722
0.03 1.12471319311663
0.04 1.08521184329826
0.05 1.06158675604029
0.06 1.08185840707965
0.07 1.10755190278362
0.08 1.10655186163974
0.09 1.11898706998626
0.1 1.13490304002042
0.11 1.13965646004481
0.12 1.14535785953177
0.13 1.15900691522328
0.14 1.16381814767336
0.15 1.1753132627482
0.16 1.18474864835685
0.17 1.19094137876347
0.18 1.19992179533637
0.19 1.20174388930809
0.2 1.21614204695219
0.21 1.22063352222043
0.22 1.34224095133917
0.23 1.21614053255694
0.24 1.23713989762536
0.25 1.24247064651539
0.26 1.26155499212072
0.27 1.28542094310383
0.28 1.26446452107007
0.29 1.26731561266407
0.3 1.27600417506479
0.31 1.28249493982
0.32 1.36139446761803
0.33 1.36872686694141
0.34 1.37525256925572
0.35 1.37670657115665
0.36 1.38572152108191
0.37 1.39940896604601
0.39 1.32414057605043
0.4 1.40890994485585
0.41 1.41109927490774
0.42 1.40907134567209
0.43 1.41716001167239
0.44 1.37030356703119
0.45 1.41923396264393
0.46 1.42103729220001
0.47 1.41083529013296
0.48 1.36425652279932
0.49 1.42832607604958
0.5 1.3658437817358
0.51 1.36777972164666
0.52 1.44114639260935
0.53 1.4457025798028
0.54 1.46309417608074
0.55 1.45129209814348
0.56 1.45386509000015
0.57 1.45718198913266
0.58 1.46072500689461
0.59 1.4637481263814
0.6 1.46571727582233
0.61 1.47012736374701
0.62 1.47139544417899
0.63 1.47426596882954
0.64 1.46394677312043
0.65 1.47984899570926
0.66 1.39943436400079
0.67 1.48427065435942
0.68 1.48895741697032
0.69 1.48943738442352
0.7 1.49207964647016
0.71 1.50215463297232
0.72 1.49864160388002
0.73 1.4377449472494
0.74 1.50229964990728
0.75 1.50565495622083
0.76 1.50746917504877
0.77 1.52215348837775
0.78 1.5113641871136
0.79 1.5147619268521
0.8 1.52616437803944
0.81 1.44026706225733
0.82 1.52205398649241
0.83 1.52452056373908
0.84 1.52446742682009
0.85 1.52694441909583
0.86 1.52891885389362
0.88 1.53417001401524
0.89 1.54496594220216
0.9 1.53499488936158
0.91 1.53990126253455
0.92 1.52242580294244
0.93 1.53631687382163
0.94 1.54030098396257
0.95 1.54529280528596
0.96 1.49129560747643
0.97 1.54469221777026
0.98 1.546372765467
0.99 1.4974377137926
1 1.49907694295267
};
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.0415798961255
0.01 1.08722066646331
0.02 1.07576637026551
0.03 1.08007789074929
0.04 1.09631464870632
0.05 1.19989396774252
0.06 1.10865263706428
0.07 1.19250983182506
0.08 1.11795290580365
0.09 1.13125068929408
0.1 1.25362836323069
0.11 1.23169432040384
0.12 1.16881357208051
0.13 1.17239742617107
0.15 1.25267080980598
0.16 1.19896661950175
0.17 1.27287731623495
0.18 1.22883559664837
0.19 1.22466422763239
0.2 1.30686067519953
0.21 1.23276469068346
0.23 1.32949096403207
0.24 1.39134659138065
0.27 1.35524879895757
0.28 1.36737208496817
0.29 1.37303459904537
0.3 1.37945605002522
0.31 1.39252344502968
0.32 1.4022892004994
0.33 1.39242057305898
0.34 1.40894807070717
0.35 1.43970413433024
0.36 1.41947797920481
0.37 1.42907051052386
0.38 1.42898305752734
0.39 1.43503204874575
0.4 1.43745778233635
0.41 1.45016993313452
0.42 1.46725731895223
0.43 1.4482867333244
0.44 1.4583722094363
0.45 1.46383799994945
0.46 1.46582095770959
0.47 1.47225033209451
0.48 1.54266061615549
0.49 1.47720310046831
0.5 1.49299229784087
0.51 1.48741095489382
0.52 1.49315318439882
0.53 1.50185772980428
0.54 1.50311876096558
0.55 1.50589476268636
0.56 1.51065704251881
0.57 1.5149167249143
0.58 1.52033861508449
0.59 1.51914889718233
0.6 1.5131317066045
0.61 1.52638666160683
0.62 1.53887599214291
0.63 1.53441255139926
0.64 1.54386108444038
0.65 1.54712642254202
0.66 1.54662099997681
0.67 1.54906546401339
0.68 1.55612235390578
0.69 1.54868286665003
0.7 1.55170182456946
0.71 1.55705612610387
0.72 1.56003484798424
0.73 1.56076744099007
0.74 1.56227253811229
0.75 1.5655422695616
0.76 1.58074715714438
0.77 1.58511760445858
0.78 1.57238736370351
0.79 1.58932375014013
0.8 1.57942622925095
0.81 1.58291630309176
0.82 1.60280883967716
0.83 1.58912499527297
0.84 1.59102946593875
0.85 1.593892308008
0.86 1.59088103480664
0.87 1.59399226949929
0.88 1.60531654747179
0.89 1.60035616082104
0.9 1.60274242559089
0.91 1.61498897282943
0.92 1.60788394948569
0.93 1.6029164027011
0.94 1.61162887256468
0.95 1.6140157895157
0.96 1.61029377824255
0.97 1.61210982303948
0.98 1.62751043825417
0.99 1.62108278521933
1 1.60869309483651
};
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03672245291724
0.01 1.04445746744004
0.02 1.0226344847168
0.03 1.02550179776974
0.04 1.04287080855659
0.05 1.05076227038471
0.06 1.05786024074513
0.07 1.05388727071992
0.08 1.06119700607259
0.09 1.18628935642275
0.1 1.1967912039846
0.11 1.21395587870278
0.12 1.23796790885949
0.13 1.24537947260722
0.14 1.26033373518824
0.15 1.2767270448256
0.16 1.29039888398771
0.17 1.30500702749838
0.18 1.31737457556133
0.19 1.33057673564651
0.2 1.34368011810848
0.21 1.35663634143437
0.22 1.3681592320483
0.23 1.38070454904429
0.24 1.39230905047826
0.25 1.40438803836272
0.26 1.41533613168528
0.27 1.425975934206
0.28 1.43663419499817
0.29 1.44682964565156
0.3 1.45762548231361
0.31 1.46741657602615
0.32 1.47694577100812
0.33 1.49076795080293
0.34 1.4956413097021
0.35 1.50461904869886
0.36 1.51386749588823
0.37 1.53805306958992
0.38 1.53111300536628
0.39 1.53922884253374
0.4 1.54757725236952
0.41 1.55435289610883
0.42 1.56605753078536
0.43 1.57157095627726
0.44 1.57916776911221
0.45 1.58572771075022
0.46 1.59375831823923
0.47 1.6065131196664
0.48 1.6081559088087
0.49 1.61516803979347
0.5 1.62210347703546
0.51 1.62870805659832
0.52 1.63543666623415
0.53 1.64245871468799
0.54 1.64757384713466
0.55 1.6585006939462
0.56 1.66111949639228
0.57 1.67076106669155
0.58 1.67191069770475
0.59 1.67745164444213
0.6 1.69040935023902
0.61 1.68872682281297
0.62 1.69522925412295
0.63 1.69990499073641
0.64 1.70503389001784
0.65 1.71044075716925
0.66 1.71547390222687
0.67 1.72127914579171
0.68 1.72532145913196
0.69 1.73053553677932
0.7 1.73459477204077
0.71 1.76698958420615
0.72 1.73931791357628
0.73 1.74943615581081
0.74 1.75189420260262
0.75 1.75815161279011
0.76 1.76270878449534
0.77 1.76711023325426
0.78 1.76210366503677
0.79 1.77589082131155
0.8 1.77959337551325
0.81 1.7840882476894
0.82 1.78647076475064
0.83 1.79396614573188
0.84 1.79564229911913
0.85 1.80052617131768
0.86 1.80340139370984
0.87 1.80511885674786
0.88 1.81108400933928
0.89 1.8137377847152
0.9 1.81775971141073
0.91 1.82209282795821
0.92 1.82877417629396
0.93 1.82835601887225
0.94 1.83723506461362
0.95 1.83525901128958
0.96 1.8391186241206
0.97 1.84214251019417
0.98 1.84544253125013
0.99 1.84849554216512
1 1.85219020369235
};
\end{axis}

\end{tikzpicture}


==> Fig/cost_v_alpha_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=1.8in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{x}(\alpha))$},
ymin=0.995654037267482, ymax=1.08751218685205,
ytick style={color=black},
yticklabels={0.0, 1.00, 1.00, 1.02, 1.04, 1.06, 1.08},
style={font=\footnotesize}
]
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02629964809451
0.01 1.02476463815947
0.02 1.02314451435401
0.03 1.02149320788889
0.04 1.01974910394532
0.05 1.01851943548177
0.06 1.01721073622671
0.07 1.01646103437012
0.08 1.0152377929048
0.09 1.01435601081908
0.1 1.01372989751561
0.11 1.01294362273387
0.12 1.01230335610018
0.13 1.01184637913861
0.14 1.01130984303842
0.15 1.01085796949852
0.16 1.01046757068132
0.17 1.00991163212425
0.18 1.00954035689957
0.19 1.00885665604232
0.2 1.00832659298915
0.21 1.00796476103077
0.22 1.00751132107223
0.23 1.00713048998565
0.24 1.00671667777246
0.25 1.00646575147914
0.26 1.0059153831851
0.27 1.00569328388894
0.28 1.00555316266743
0.29 1.00532770203721
0.3 1.00504270710378
0.31 1.00473965839873
0.32 1.00457988807291
0.33 1.00438403100711
0.34 1.00420135571229
0.35 1.00399473494675
0.36 1.00378197028214
0.37 1.00364858732102
0.38 1.00339676972016
0.39 1.00329999628666
0.4 1.0029951745619
0.41 1.00286214768125
0.42 1.00283248031482
0.43 1.00262775487505
0.44 1.00242130740889
0.45 1.00232583624466
0.46 1.00219660618298
0.47 1.00209734587616
0.48 1.00194250646534
0.49 1.00185336464277
0.5 1.00167470958052
0.51 1.00145522669928
0.52 1.00152952509207
0.53 1.00146121549307
0.54 1.00131054262375
0.55 1.00138311005272
0.56 1.00125872990354
0.57 1.00109541998315
0.58 1.00103995637995
0.59 1.00105629551683
0.6 1.00090545852646
0.61 1.00084393735486
0.62 1.0007932085936
0.63 1.00073766823008
0.64 1.00062635327493
0.65 1.00066178583271
0.66 1.00061518278373
0.67 1.00059646879999
0.68 1.00051526056854
0.69 1.00046559594146
0.7 1.00044251076002
0.71 1.00059911173926
0.72 1.00038090498326
0.73 1.00033789528396
0.74 1.00030660245646
0.75 1.00028711389123
0.76 1.00025674000201
0.77 1.00022828163916
0.78 1.0002382322373
0.79 1.00021237731287
0.8 1.00020113918006
0.81 1.00022774816772
0.82 1.00013713530775
0.83 1.00016021294287
0.84 1.00009958653318
0.85 1.00008929574864
0.86 1.00007492934102
0.87 1.00011100807082
0.88 1.00005442225699
0.89 1.00004473523393
0.9 1.00003546167301
0.91 1.00002885212432
0.92 1.00002383046016
0.93 1.00002572868304
0.94 1.00001788281691
0.95 1.00001135450937
0.96 1.00001145674198
0.97 1.00036620498739
0.98 1.00036525530369
0.99 1.00000339303689
1 1
};
\addlegendentry{Tiergarten}
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.08333681641639
0.01 1.07710131262555
0.02 1.07046933966396
0.03 1.06580191568301
0.04 1.06145508118298
0.05 1.05723137287348
0.06 1.05345783131864
0.07 1.0499776990804
0.08 1.04637820942525
0.09 1.04348819399355
0.1 1.04044064006127
0.11 1.03681111382105
0.12 1.03561785030523
0.13 1.03351829670561
0.14 1.03170437811372
0.15 1.02985388900329
0.16 1.02821424641006
0.17 1.02688051215448
0.18 1.02353305734928
0.19 1.02401385649903
0.2 1.02280015379761
0.21 1.02171169256114
0.22 1.0206113870703
0.23 1.0195973868961
0.24 1.01889486334355
0.25 1.01778353516114
0.26 1.01695653933158
0.27 1.01618174040173
0.28 1.01541563528172
0.29 1.01470379877342
0.3 1.01400226329925
0.31 1.01339094478428
0.32 1.01289871201323
0.33 1.01222672934129
0.34 1.01178669562625
0.35 1.01119051825643
0.36 1.01068835281413
0.37 1.01032792955752
0.38 1.0096877769556
0.39 1.00920442853723
0.4 1.00875717194621
0.41 1.00831839941908
0.42 1.00785560538963
0.43 1.00745992640823
0.44 1.00696927852201
0.45 1.00671355064748
0.46 1.0068390950926
0.47 1.00610423029478
0.48 1.00578764161838
0.49 1.0055067284872
0.5 1.00524900506612
0.51 1.00498803927669
0.52 1.00477510445006
0.53 1.00457549064643
0.54 1.00434688224529
0.55 1.00409613521423
0.56 1.00390571396136
0.57 1.0037241267993
0.58 1.00357014227175
0.59 1.00339104682171
0.6 1.00323698463552
0.61 1.00297916712246
0.62 1.00284059630784
0.63 1.00263125951364
0.64 1.0024477975019
0.65 1.00228771143831
0.66 1.00207101284246
0.67 1.00196770131731
0.68 1.00179804116805
0.69 1.00165366483195
0.7 1.00153126284474
0.71 1.00159613416909
0.72 1.00141491115098
0.73 1.00130075790252
0.74 1.00109218719726
0.75 1.00100424987227
0.76 1.00086276299035
0.77 1.00081617949274
0.78 1.00078538061107
0.79 1.00061393612214
0.8 1.00056171675806
0.81 1.0004986262331
0.82 1.0004273076493
0.83 1.00142298897241
0.84 1.00036200856258
0.85 1.0003695032153
0.86 1.00037203112905
0.87 1.00020363255038
0.88 1.00019133888759
0.89 1.00017015667451
0.9 1.00014885590579
0.91 1.00013050425699
0.92 1.00009965487693
0.93 1.0000844240366
0.94 1.00005568724939
0.95 1.00121719846856
0.96 1.00005793812463
0.97 1.00011400838667
0.98 1.00001047563676
0.99 1.00002326253801
1 1
};
\addlegendentry{Friedrichshain}
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.0126505869617
0.01 1.0122503181848
0.02 1.01191647918512
0.03 1.01142124912229
0.04 1.01100988570511
0.05 1.01038811569606
0.06 1.00987530183637
0.07 1.00956604204458
0.08 1.00902186743725
0.09 1.00862670485449
0.1 1.00830209398821
0.11 1.00798992488217
0.12 1.00771404284548
0.13 1.00749440871973
0.14 1.00726947653651
0.15 1.00708649717568
0.16 1.00684438558638
0.17 1.00650193787205
0.18 1.00616882628639
0.19 1.00612765581493
0.2 1.00549902036662
0.21 1.00519744189555
0.22 1.00502983161141
0.23 1.00468138302531
0.24 1.00446206627196
0.25 1.00424777243415
0.26 1.00407113472824
0.27 1.00387060597874
0.28 1.00370129106392
0.29 1.0035474945014
0.3 1.00337635052101
0.31 1.0032418786053
0.32 1.00308412933863
0.33 1.00298046867546
0.34 1.00288187127939
0.35 1.00304754856251
0.36 1.00269821933097
0.37 1.00258647970908
0.38 1.00247802062046
0.39 1.002364909281
0.4 1.00229800641279
0.41 1.00224397948259
0.42 1.00215220872884
0.43 1.00207939097107
0.44 1.00200508040281
0.45 1.00191552156686
0.46 1.00184765375202
0.47 1.001761563637
0.48 1.00165710380826
0.49 1.00157494628849
0.5 1.00148370111257
0.51 1.0014058498027
0.52 1.0013200373332
0.53 1.00124815256068
0.54 1.0011714073
0.55 1.00111326191694
0.56 1.00105895244294
0.57 1.00099488056543
0.58 1.00094186666964
0.59 1.00088197344932
0.6 1.00083276499196
0.61 1.00078585314718
0.62 1.00075059178095
0.63 1.0007092890263
0.64 1.00065946042824
0.65 1.00061774657552
0.66 1.00057583865237
0.67 1.00053093334307
0.68 1.00049227895308
0.69 1.00046147104612
0.7 1.00042292545863
0.71 1.00038974527589
0.72 1.00035905688454
0.73 1.00032755045705
0.74 1.00030622482468
0.75 1.00027964524971
0.76 1.00025786994
0.77 1.00023718182342
0.78 1.00021374770958
0.79 1.00019381036513
0.8 1.00017906866414
0.81 1.00015600712288
0.82 1.00014338372856
0.83 1.00012457701692
0.84 1.00010841886509
0.85 1.00009414697735
0.86 1.00008095554778
0.87 1.00007056706323
0.88 1.00005624965611
0.89 1.00004770313147
0.9 1.00004077117036
0.91 1.00003749089766
0.92 1.00002491716027
0.93 1.00001833027639
0.94 1.00001524743808
0.95 1.00000794951926
0.96 1.00000345751925
0.97 1.00000177047356
0.98 0.999999523051364
0.99 0.99999746433321
1 1
};
\addlegendentry{Anaheim}
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.03417885641055
0.01 1.03269301934567
0.02 1.03354086739328
0.03 1.03111917132184
0.04 1.02740239052567
0.05 1.02566126607225
0.06 1.02517035539597
0.07 1.02410155188073
0.08 1.02335427011376
0.09 1.02255132787023
0.1 1.02170824589062
0.11 1.0213183060594
0.12 1.02087534373265
0.13 1.01980767493525
0.14 1.01934500112785
0.15 1.01825646003749
0.16 1.01772354645798
0.17 1.01712868726409
0.18 1.01597096559383
0.19 1.01661645314627
0.2 1.01522864203801
0.21 1.01461258419035
0.22 1.01406238216333
0.23 1.01568401409736
0.24 1.01393321836014
0.25 1.01311751903893
0.26 1.01215890385092
0.27 1.01179681286441
0.28 1.01088819083716
0.29 1.01080137681923
0.3 1.00990466411071
0.31 1.00962600550914
0.32 1.0091049917833
0.33 1.00873570034165
0.34 1.00815475891772
0.35 1.00824413629089
0.36 1.0073191005398
0.37 1.00678117030531
0.38 1.00642375331609
0.39 1.00558333187644
0.4 1.005580402374
0.41 1.00536683317722
0.42 1.00503581080096
0.43 1.00489685233766
0.44 1.00470993842819
0.45 1.00458296651888
0.46 1.00451326671306
0.47 1.00450240594761
0.48 1.00392649066319
0.49 1.00402043832101
0.5 1.0037361833482
0.51 1.00361946217584
0.52 1.00340848871109
0.53 1.00317862713501
0.54 1.00423781317784
0.55 1.00309755512462
0.56 1.00261892208411
0.57 1.00248171791625
0.58 1.00231183902431
0.59 1.00217395829947
0.6 1.00203404206859
0.61 1.00200556171744
0.62 1.00186369113136
0.63 1.00172695308144
0.64 1.00253418411689
0.65 1.00150456916744
0.66 1.00273475109201
0.67 1.00137290365327
0.68 1.00184698937336
0.69 1.00112560960085
0.7 1.0010669492154
0.71 1.00094589052381
0.72 1.00092855753458
0.73 1.00080316553328
0.74 1.00076485599599
0.75 1.00068033759105
0.76 1.00060119653185
0.77 1.00101980350701
0.78 1.00065473071299
0.79 1.0004099850216
0.8 1.00038604066014
0.81 1.00028743740199
0.82 1.00031833841462
0.83 1.00023701295661
0.84 1.0002133172995
0.85 1.00023329653601
0.86 1.00019582765779
0.87 1.00292714575658
0.88 1.00008692298969
0.89 1.00205281010309
0.9 1.00014051969137
0.91 1.00022785281334
0.92 1.00345208489774
0.93 1.00066104800441
0.94 1.00014669412364
0.95 1.00002324396942
0.96 0.999978800204483
0.97 1.00023750189614
0.98 1.00015953851562
0.99 0.99995011125679
1 1
};
\addlegendentry{Massachusetts}
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.03824411648283
0.01 1.03502944343105
0.02 1.03220971855206
0.03 1.02912649425898
0.04 1.02665828016459
0.05 1.02468692576588
0.06 1.02310017917069
0.07 1.02103272046177
0.08 1.01961091139693
0.09 1.01832168981575
0.1 1.01686974335424
0.11 1.01569833652352
0.12 1.01487649624196
0.13 1.01410043527645
0.14 1.03238500723505
0.15 1.01282220376355
0.16 1.01197246991917
0.17 1.01149767616834
0.18 1.01077661315736
0.19 1.01000676855645
0.2 1.00934402653877
0.21 1.0086897860582
0.22 1.00812235940049
0.23 1.00761424626058
0.24 1.01343355237737
0.25 1.00821977030591
0.26 1.00622431067267
0.27 1.00572846861004
0.28 1.00539733560685
0.29 1.00499914826283
0.3 1.00476516983383
0.31 1.00439279162801
0.32 1.00407129203173
0.33 1.00386446379281
0.34 1.00359074498794
0.35 1.00344525956405
0.36 1.00296563659629
0.37 1.00281567436105
0.38 1.00266550219859
0.39 1.00247377591258
0.4 1.00238308274933
0.41 1.00223755793502
0.42 1.00206482211627
0.43 1.00202907450311
0.44 1.0018391269117
0.45 1.00164578214129
0.46 1.00163980824083
0.47 1.00148557507209
0.48 1.00141233841914
0.49 1.00122446355533
0.5 1.00117848705754
0.51 1.00116850990178
0.52 1.00096277973523
0.53 1.0010310137599
0.54 1.00085621539999
0.55 1.000874997014
0.56 1.00078169626949
0.57 1.00067996973279
0.58 1.0005974389121
0.59 1.00047955775156
0.6 1.00053717314528
0.61 1.00042794013609
0.62 1.00049292186205
0.63 1.00039428640727
0.64 1.0002697764755
0.65 1.00027572127062
0.66 1.00027529291922
0.67 1.00023791460314
0.68 1.00018876512503
0.69 1.00002518718484
0.7 0.999971355793853
0.71 1.00005860411163
0.72 1.00000149485064
0.73 1.0001196144569
0.74 0.99993771331433
0.75 1.00014554118686
0.76 1.00007752519779
0.77 1.00010071976511
0.78 1.00002395229203
0.79 1.00003701790788
0.8 0.999928111296911
0.81 1.0000534302461
0.82 1.00017003607332
0.83 1.0000485888812
0.84 0.999913485569861
0.85 0.999923968170101
0.86 0.999829407703144
0.87 0.999920279871138
0.88 0.99991874859494
0.89 0.999970617689515
0.9 0.999863607300988
0.91 0.99999821823257
0.92 0.999916001724145
0.93 0.99991136053767
0.94 0.999966723648907
0.95 0.999881030196029
0.96 0.999966618576681
0.97 0.999898117019074
0.98 1.00005018824083
0.99 0.999931499822182
1 1
};
\addlegendentry{Sioux Falls}
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03651678860029
0.01 1.03609910591055
0.02 1.03324009505072
0.03 1.03262191137097
0.04 1.03070469010758
0.05 1.02974824992738
0.06 1.02846964152058
0.07 1.02815256911501
0.08 1.0271488476397
0.09 1.02616145688888
0.1 1.02519135247545
0.11 1.02402686088963
0.12 1.02253820801686
0.13 1.02197753879526
0.14 1.02106097911479
0.15 1.02011538008418
0.16 1.01925951758568
0.17 1.01857902037866
0.18 1.01751183926772
0.19 1.01650405429168
0.2 1.01551141297642
0.21 1.01459799542885
0.22 1.01373128304158
0.23 1.01290304548316
0.24 1.01212760365757
0.25 1.01155432680775
0.26 1.01109739429685
0.27 1.01043627542453
0.28 1.0100535853425
0.29 1.00970523818567
0.3 1.00938790295026
0.31 1.00905742102085
0.32 1.00870836477815
0.33 1.00834031240536
0.34 1.00814606041963
0.35 1.00785953855725
0.36 1.00744243346307
0.37 1.00665476361315
0.38 1.00674059104893
0.39 1.00624079350153
0.4 1.00605671284306
0.41 1.00573026949065
0.42 1.00540102682032
0.43 1.00516554968778
0.44 1.00489950778057
0.45 1.00459840672705
0.46 1.00437759739715
0.47 1.00400041239584
0.48 1.00389769493426
0.49 1.00367829773927
0.5 1.00346939992974
0.51 1.00328433343489
0.52 1.00309205670638
0.53 1.00288039754718
0.54 1.00275519248242
0.55 1.00252030332708
0.56 1.00242025608268
0.57 1.00223409913522
0.58 1.00213584581836
0.59 1.00199737351715
0.6 1.00170385232456
0.61 1.00176107270509
0.62 1.00167352892064
0.63 1.00154169952747
0.64 1.00143690974845
0.65 1.00134640343252
0.66 1.00125057169335
0.67 1.00113991898295
0.68 1.00108426545717
0.69 1.00100518035166
0.7 1.00094283123062
0.71 1.0008038293171
0.72 1.000814934642
0.73 1.0007357139548
0.74 1.00072900055113
0.75 1.00062683866968
0.76 1.00058125377237
0.77 1.00054202948627
0.78 1.00059355959156
0.79 1.0004363768183
0.8 1.00039700683399
0.81 1.00036457131249
0.82 1.00033337407348
0.83 1.00028743723977
0.84 1.00024293465843
0.85 1.00021761890909
0.86 1.00018517052544
0.87 1.00015872572251
0.88 1.0001245120497
0.89 1.00011404126433
0.9 1.00009203078653
0.91 1.00006288667275
0.92 1.0000523346388
0.93 1.00004196260368
0.94 1.00004259544057
0.95 1.00001302923219
0.96 1.00000592511515
0.97 1.00000545430511
0.98 0.999992809467093
0.99 1.00000772372461
1 1
};
\addlegendentry{Prenzlauerberg}
\end{axis}

\end{tikzpicture}


==> Fig/cost_v_alpha_0.01_aamas.tex <==
% This file was created by tikzplotlib v0.9.8.
\newcommand{\sfwidth}{0.5\columnwidth}
\newcommand{\siwidth}{0.99\linewidth}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2.1in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.05, xmax=1.05,
xticklabels={0.0, 0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{x}(\alpha))$},
ymin=0.995654037267482, ymax=1.08751218685205,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [solid, line width=1.7pt, color=color0]
table {%
0 1.02629964809451
0.01 1.02476463815947
0.02 1.02314451435401
0.03 1.02149320788889
0.04 1.01974910394532
0.05 1.01851943548177
0.06 1.01721073622671
0.07 1.01646103437012
0.08 1.0152377929048
0.09 1.01435601081908
0.1 1.01372989751561
0.11 1.01294362273387
0.12 1.01230335610018
0.13 1.01184637913861
0.14 1.01130984303842
0.15 1.01085796949852
0.16 1.01046757068132
0.17 1.00991163212425
0.18 1.00954035689957
0.19 1.00885665604232
0.2 1.00832659298915
0.21 1.00796476103077
0.22 1.00751132107223
0.23 1.00713048998565
0.24 1.00671667777246
0.25 1.00646575147914
0.26 1.0059153831851
0.27 1.00569328388894
0.28 1.00555316266743
0.29 1.00532770203721
0.3 1.00504270710378
0.31 1.00473965839873
0.32 1.00457988807291
0.33 1.00438403100711
0.34 1.00420135571229
0.35 1.00399473494675
0.36 1.00378197028214
0.37 1.00364858732102
0.38 1.00339676972016
0.39 1.00329999628666
0.4 1.0029951745619
0.41 1.00286214768125
0.42 1.00283248031482
0.43 1.00262775487505
0.44 1.00242130740889
0.45 1.00232583624466
0.46 1.00219660618298
0.47 1.00209734587616
0.48 1.00194250646534
0.49 1.00185336464277
0.5 1.00167470958052
0.51 1.00145522669928
0.52 1.00152952509207
0.53 1.00146121549307
0.54 1.00131054262375
0.55 1.00138311005272
0.56 1.00125872990354
0.57 1.00109541998315
0.58 1.00103995637995
0.59 1.00105629551683
0.6 1.00090545852646
0.61 1.00084393735486
0.62 1.0007932085936
0.63 1.00073766823008
0.64 1.00062635327493
0.65 1.00066178583271
0.66 1.00061518278373
0.67 1.00059646879999
0.68 1.00051526056854
0.69 1.00046559594146
0.7 1.00044251076002
0.71 1.00059911173926
0.72 1.00038090498326
0.73 1.00033789528396
0.74 1.00030660245646
0.75 1.00028711389123
0.76 1.00025674000201
0.77 1.00022828163916
0.78 1.0002382322373
0.79 1.00021237731287
0.8 1.00020113918006
0.81 1.00022774816772
0.82 1.00013713530775
0.83 1.00016021294287
0.84 1.00009958653318
0.85 1.00008929574864
0.86 1.00007492934102
0.87 1.00011100807082
0.88 1.00005442225699
0.89 1.00004473523393
0.9 1.00003546167301
0.91 1.00002885212432
0.92 1.00002383046016
0.93 1.00002572868304
0.94 1.00001788281691
0.95 1.00001135450937
0.96 1.00001145674198
0.97 1.00036620498739
0.98 1.00036525530369
0.99 1.00000339303689
1 1
};
\addlegendentry{Tiergarten}
\addplot [solid, line width=1.7pt, color=color1]
table {%
0 1.08333681641639
0.01 1.07710131262555
0.02 1.07046933966396
0.03 1.06580191568301
0.04 1.06145508118298
0.05 1.05723137287348
0.06 1.05345783131864
0.07 1.0499776990804
0.08 1.04637820942525
0.09 1.04348819399355
0.1 1.04044064006127
0.11 1.03681111382105
0.12 1.03561785030523
0.13 1.03351829670561
0.14 1.03170437811372
0.15 1.02985388900329
0.16 1.02821424641006
0.17 1.02688051215448
0.18 1.02353305734928
0.19 1.02401385649903
0.2 1.02280015379761
0.21 1.02171169256114
0.22 1.0206113870703
0.23 1.0195973868961
0.24 1.01889486334355
0.25 1.01778353516114
0.26 1.01695653933158
0.27 1.01618174040173
0.28 1.01541563528172
0.29 1.01470379877342
0.3 1.01400226329925
0.31 1.01339094478428
0.32 1.01289871201323
0.33 1.01222672934129
0.34 1.01178669562625
0.35 1.01119051825643
0.36 1.01068835281413
0.37 1.01032792955752
0.38 1.0096877769556
0.39 1.00920442853723
0.4 1.00875717194621
0.41 1.00831839941908
0.42 1.00785560538963
0.43 1.00745992640823
0.44 1.00696927852201
0.45 1.00671355064748
0.46 1.0068390950926
0.47 1.00610423029478
0.48 1.00578764161838
0.49 1.0055067284872
0.5 1.00524900506612
0.51 1.00498803927669
0.52 1.00477510445006
0.53 1.00457549064643
0.54 1.00434688224529
0.55 1.00409613521423
0.56 1.00390571396136
0.57 1.0037241267993
0.58 1.00357014227175
0.59 1.00339104682171
0.6 1.00323698463552
0.61 1.00297916712246
0.62 1.00284059630784
0.63 1.00263125951364
0.64 1.0024477975019
0.65 1.00228771143831
0.66 1.00207101284246
0.67 1.00196770131731
0.68 1.00179804116805
0.69 1.00165366483195
0.7 1.00153126284474
0.71 1.00159613416909
0.72 1.00141491115098
0.73 1.00130075790252
0.74 1.00109218719726
0.75 1.00100424987227
0.76 1.00086276299035
0.77 1.00081617949274
0.78 1.00078538061107
0.79 1.00061393612214
0.8 1.00056171675806
0.81 1.0004986262331
0.82 1.0004273076493
0.83 1.00142298897241
0.84 1.00036200856258
0.85 1.0003695032153
0.86 1.00037203112905
0.87 1.00020363255038
0.88 1.00019133888759
0.89 1.00017015667451
0.9 1.00014885590579
0.91 1.00013050425699
0.92 1.00009965487693
0.93 1.0000844240366
0.94 1.00005568724939
0.95 1.00121719846856
0.96 1.00005793812463
0.97 1.00011400838667
0.98 1.00001047563676
0.99 1.00002326253801
1 1
};
\addlegendentry{Friedrichshain}
\addplot [solid, line width=1.7pt, color=color2]
table {%
0 1.0126505869617
0.01 1.0122503181848
0.02 1.01191647918512
0.03 1.01142124912229
0.04 1.01100988570511
0.05 1.01038811569606
0.06 1.00987530183637
0.07 1.00956604204458
0.08 1.00902186743725
0.09 1.00862670485449
0.1 1.00830209398821
0.11 1.00798992488217
0.12 1.00771404284548
0.13 1.00749440871973
0.14 1.00726947653651
0.15 1.00708649717568
0.16 1.00684438558638
0.17 1.00650193787205
0.18 1.00616882628639
0.19 1.00612765581493
0.2 1.00549902036662
0.21 1.00519744189555
0.22 1.00502983161141
0.23 1.00468138302531
0.24 1.00446206627196
0.25 1.00424777243415
0.26 1.00407113472824
0.27 1.00387060597874
0.28 1.00370129106392
0.29 1.0035474945014
0.3 1.00337635052101
0.31 1.0032418786053
0.32 1.00308412933863
0.33 1.00298046867546
0.34 1.00288187127939
0.35 1.00304754856251
0.36 1.00269821933097
0.37 1.00258647970908
0.38 1.00247802062046
0.39 1.002364909281
0.4 1.00229800641279
0.41 1.00224397948259
0.42 1.00215220872884
0.43 1.00207939097107
0.44 1.00200508040281
0.45 1.00191552156686
0.46 1.00184765375202
0.47 1.001761563637
0.48 1.00165710380826
0.49 1.00157494628849
0.5 1.00148370111257
0.51 1.0014058498027
0.52 1.0013200373332
0.53 1.00124815256068
0.54 1.0011714073
0.55 1.00111326191694
0.56 1.00105895244294
0.57 1.00099488056543
0.58 1.00094186666964
0.59 1.00088197344932
0.6 1.00083276499196
0.61 1.00078585314718
0.62 1.00075059178095
0.63 1.0007092890263
0.64 1.00065946042824
0.65 1.00061774657552
0.66 1.00057583865237
0.67 1.00053093334307
0.68 1.00049227895308
0.69 1.00046147104612
0.7 1.00042292545863
0.71 1.00038974527589
0.72 1.00035905688454
0.73 1.00032755045705
0.74 1.00030622482468
0.75 1.00027964524971
0.76 1.00025786994
0.77 1.00023718182342
0.78 1.00021374770958
0.79 1.00019381036513
0.8 1.00017906866414
0.81 1.00015600712288
0.82 1.00014338372856
0.83 1.00012457701692
0.84 1.00010841886509
0.85 1.00009414697735
0.86 1.00008095554778
0.87 1.00007056706323
0.88 1.00005624965611
0.89 1.00004770313147
0.9 1.00004077117036
0.91 1.00003749089766
0.92 1.00002491716027
0.93 1.00001833027639
0.94 1.00001524743808
0.95 1.00000794951926
0.96 1.00000345751925
0.97 1.00000177047356
0.98 0.999999523051364
0.99 0.99999746433321
1 1
};
\addlegendentry{Anaheim}
\addplot [solid, line width=1.7pt, color=color3]
table {%
0 1.03417885641055
0.01 1.03269301934567
0.02 1.03354086739328
0.03 1.03111917132184
0.04 1.02740239052567
0.05 1.02566126607225
0.06 1.02517035539597
0.07 1.02410155188073
0.08 1.02335427011376
0.09 1.02255132787023
0.1 1.02170824589062
0.11 1.0213183060594
0.12 1.02087534373265
0.13 1.01980767493525
0.14 1.01934500112785
0.15 1.01825646003749
0.16 1.01772354645798
0.17 1.01712868726409
0.18 1.01597096559383
0.19 1.01661645314627
0.2 1.01522864203801
0.21 1.01461258419035
0.22 1.01406238216333
0.23 1.01568401409736
0.24 1.01393321836014
0.25 1.01311751903893
0.26 1.01215890385092
0.27 1.01179681286441
0.28 1.01088819083716
0.29 1.01080137681923
0.3 1.00990466411071
0.31 1.00962600550914
0.32 1.0091049917833
0.33 1.00873570034165
0.34 1.00815475891772
0.35 1.00824413629089
0.36 1.0073191005398
0.37 1.00678117030531
0.38 1.00642375331609
0.39 1.00558333187644
0.4 1.005580402374
0.41 1.00536683317722
0.42 1.00503581080096
0.43 1.00489685233766
0.44 1.00470993842819
0.45 1.00458296651888
0.46 1.00451326671306
0.47 1.00450240594761
0.48 1.00392649066319
0.49 1.00402043832101
0.5 1.0037361833482
0.51 1.00361946217584
0.52 1.00340848871109
0.53 1.00317862713501
0.54 1.00423781317784
0.55 1.00309755512462
0.56 1.00261892208411
0.57 1.00248171791625
0.58 1.00231183902431
0.59 1.00217395829947
0.6 1.00203404206859
0.61 1.00200556171744
0.62 1.00186369113136
0.63 1.00172695308144
0.64 1.00253418411689
0.65 1.00150456916744
0.66 1.00273475109201
0.67 1.00137290365327
0.68 1.00184698937336
0.69 1.00112560960085
0.7 1.0010669492154
0.71 1.00094589052381
0.72 1.00092855753458
0.73 1.00080316553328
0.74 1.00076485599599
0.75 1.00068033759105
0.76 1.00060119653185
0.77 1.00101980350701
0.78 1.00065473071299
0.79 1.0004099850216
0.8 1.00038604066014
0.81 1.00028743740199
0.82 1.00031833841462
0.83 1.00023701295661
0.84 1.0002133172995
0.85 1.00023329653601
0.86 1.00019582765779
0.87 1.00292714575658
0.88 1.00008692298969
0.89 1.00205281010309
0.9 1.00014051969137
0.91 1.00022785281334
0.92 1.00345208489774
0.93 1.00066104800441
0.94 1.00014669412364
0.95 1.00002324396942
0.96 0.999978800204483
0.97 1.00023750189614
0.98 1.00015953851562
0.99 0.99995011125679
1 1
};
\addlegendentry{Massachusetts}
\addplot [solid, line width=1.7pt, color=color4]
table {%
0 1.03824411648283
0.01 1.03502944343105
0.02 1.03220971855206
0.03 1.02912649425898
0.04 1.02665828016459
0.05 1.02468692576588
0.06 1.02310017917069
0.07 1.02103272046177
0.08 1.01961091139693
0.09 1.01832168981575
0.1 1.01686974335424
0.11 1.01569833652352
0.12 1.01487649624196
0.13 1.01410043527645
0.14 1.03238500723505
0.15 1.01282220376355
0.16 1.01197246991917
0.17 1.01149767616834
0.18 1.01077661315736
0.19 1.01000676855645
0.2 1.00934402653877
0.21 1.0086897860582
0.22 1.00812235940049
0.23 1.00761424626058
0.24 1.01343355237737
0.25 1.00821977030591
0.26 1.00622431067267
0.27 1.00572846861004
0.28 1.00539733560685
0.29 1.00499914826283
0.3 1.00476516983383
0.31 1.00439279162801
0.32 1.00407129203173
0.33 1.00386446379281
0.34 1.00359074498794
0.35 1.00344525956405
0.36 1.00296563659629
0.37 1.00281567436105
0.38 1.00266550219859
0.39 1.00247377591258
0.4 1.00238308274933
0.41 1.00223755793502
0.42 1.00206482211627
0.43 1.00202907450311
0.44 1.0018391269117
0.45 1.00164578214129
0.46 1.00163980824083
0.47 1.00148557507209
0.48 1.00141233841914
0.49 1.00122446355533
0.5 1.00117848705754
0.51 1.00116850990178
0.52 1.00096277973523
0.53 1.0010310137599
0.54 1.00085621539999
0.55 1.000874997014
0.56 1.00078169626949
0.57 1.00067996973279
0.58 1.0005974389121
0.59 1.00047955775156
0.6 1.00053717314528
0.61 1.00042794013609
0.62 1.00049292186205
0.63 1.00039428640727
0.64 1.0002697764755
0.65 1.00027572127062
0.66 1.00027529291922
0.67 1.00023791460314
0.68 1.00018876512503
0.69 1.00002518718484
0.7 0.999971355793853
0.71 1.00005860411163
0.72 1.00000149485064
0.73 1.0001196144569
0.74 0.99993771331433
0.75 1.00014554118686
0.76 1.00007752519779
0.77 1.00010071976511
0.78 1.00002395229203
0.79 1.00003701790788
0.8 0.999928111296911
0.81 1.0000534302461
0.82 1.00017003607332
0.83 1.0000485888812
0.84 0.999913485569861
0.85 0.999923968170101
0.86 0.999829407703144
0.87 0.999920279871138
0.88 0.99991874859494
0.89 0.999970617689515
0.9 0.999863607300988
0.91 0.99999821823257
0.92 0.999916001724145
0.93 0.99991136053767
0.94 0.999966723648907
0.95 0.999881030196029
0.96 0.999966618576681
0.97 0.999898117019074
0.98 1.00005018824083
0.99 0.999931499822182
1 1
};
\addlegendentry{Sioux Falls}
\addplot [solid, line width=1.7pt, color=color5]
table {%
0 1.03651678860029
0.01 1.03609910591055
0.02 1.03324009505072
0.03 1.03262191137097
0.04 1.03070469010758
0.05 1.02974824992738
0.06 1.02846964152058
0.07 1.02815256911501
0.08 1.0271488476397
0.09 1.02616145688888
0.1 1.02519135247545
0.11 1.02402686088963
0.12 1.02253820801686
0.13 1.02197753879526
0.14 1.02106097911479
0.15 1.02011538008418
0.16 1.01925951758568
0.17 1.01857902037866
0.18 1.01751183926772
0.19 1.01650405429168
0.2 1.01551141297642
0.21 1.01459799542885
0.22 1.01373128304158
0.23 1.01290304548316
0.24 1.01212760365757
0.25 1.01155432680775
0.26 1.01109739429685
0.27 1.01043627542453
0.28 1.0100535853425
0.29 1.00970523818567
0.3 1.00938790295026
0.31 1.00905742102085
0.32 1.00870836477815
0.33 1.00834031240536
0.34 1.00814606041963
0.35 1.00785953855725
0.36 1.00744243346307
0.37 1.00665476361315
0.38 1.00674059104893
0.39 1.00624079350153
0.4 1.00605671284306
0.41 1.00573026949065
0.42 1.00540102682032
0.43 1.00516554968778
0.44 1.00489950778057
0.45 1.00459840672705
0.46 1.00437759739715
0.47 1.00400041239584
0.48 1.00389769493426
0.49 1.00367829773927
0.5 1.00346939992974
0.51 1.00328433343489
0.52 1.00309205670638
0.53 1.00288039754718
0.54 1.00275519248242
0.55 1.00252030332708
0.56 1.00242025608268
0.57 1.00223409913522
0.58 1.00213584581836
0.59 1.00199737351715
0.6 1.00170385232456
0.61 1.00176107270509
0.62 1.00167352892064
0.63 1.00154169952747
0.64 1.00143690974845
0.65 1.00134640343252
0.66 1.00125057169335
0.67 1.00113991898295
0.68 1.00108426545717
0.69 1.00100518035166
0.7 1.00094283123062
0.71 1.0008038293171
0.72 1.000814934642
0.73 1.0007357139548
0.74 1.00072900055113
0.75 1.00062683866968
0.76 1.00058125377237
0.77 1.00054202948627
0.78 1.00059355959156
0.79 1.0004363768183
0.8 1.00039700683399
0.81 1.00036457131249
0.82 1.00033337407348
0.83 1.00028743723977
0.84 1.00024293465843
0.85 1.00021761890909
0.86 1.00018517052544
0.87 1.00015872572251
0.88 1.0001245120497
0.89 1.00011404126433
0.9 1.00009203078653
0.91 1.00006288667275
0.92 1.0000523346388
0.93 1.00004196260368
0.94 1.00004259544057
0.95 1.00001302923219
0.96 1.00000592511515
0.97 1.00000545430511
0.98 0.999992809467093
0.99 1.00000772372461
1 1
};
\addlegendentry{Prenzlauerberg}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_Anaheim.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Anaheim},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.988001607496269, xmax=1.25200517915103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.03,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.03216119669047 1.0126505869617
1.0195643650976 1.01038811569606
1.03393768664059 1.00830209398821
1.04413805909871 1.00708649717568
1.09042465771605 1.00549902036662
1.10310868961225 1.00424777243415
1.11312043762464 1.00337635052101
1.11576299843076 1.00304754856251
1.12893258511788 1.00229800641279
1.13627781829183 1.00191552156686
1.14171019107959 1.00148370111257
1.14574102750633 1.00111326191694
1.15062395280812 1.00083276499196
1.16828372103866 1.00061774657552
1.20123596290827 1.00042292545863
1.17534906643653 1.00027964524971
1.17863973074529 1.00017906866414
1.18171879975772 1.00009414697735
1.24000501680309 1.00004077117036
1.21482453331335 1.00000794951926
1.2019843261943 1
};
\addlegendentry{I-TAP}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.19932078036853 1
1.2134954957033 1.00010810373968
1.21006055163864 1.00025934648928
1.20653529529643 1.00045515687634
1.20291811554065 1.00069706603247
1.19920746641122 1.00098670913635
1.1991395891096 1.00132582695671
1.19982899976073 1.00171626739537
1.20075080360343 1.00215998703021
1.20191512556509 1.00265905265818
1.20333210073312 1.00321564283832
1.20501186191453 1.00383204943475
1.20696452718364 1.00451067915965
1.2092001874384 1.00525405511629
1.2117288939857 1.00606481834203
1.21456064617668 1.0069457293513
1.21770537911274 1.00789966967865
1.22117295144341 1.00892964342168
1.22497313327707 1.0100387787841
1.22911559422545 1.01123032961872
1.03495007928098 1.01250767697042
};
\addlegendentry{I-Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1.00000176984421 1.90599347325953
1.20804880742157 1.21092919444495
1.20825929289326 1.02492571488642
1.17585465341427 1.00758992495415
1.18766847879678 1.00095612721604
1.18967272097004 1.00008821255909
1.18914090901968 1.00001635544139
1.21668817111042 1.00001612653819
1.18948116322059 0.999997381540253
1.18917921401213 1.00000106267604
1.20208040148448 1.00000018779664
1.18926034170568 1.00000000405866
1.20211851391032 1.00000166200682
1.18926034170568 0.999999990291979
1.21692219326626 0.999999748049042
1.1892481556778 0.999998594153926
1.20156493802749 0.999997919375249
1.18925271315764 1.00000070833685
1.18930993778129 1.00000001230049
1.18930993778129 1.00000001230049
1.18930993778129 1
};
\addlegendentry{Jahn et al.}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_Anaheim_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Anaheim},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.990035819317997, xmax=1.20928673089475,
xticklabels={0.00, 0.00, 1.00, 1.05, 1.10, 1.15, 1.20},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.055,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.03216119669047 1.01265315471268
1.0044897566147 1.01225288492082
1.01260734852479 1.01191904507463
1.01379583603029 1.01142381375606
1.01881809614894 1.0110124492958
1.02149820218692 1.01039067771015
1.02276312171845 1.00987786255013
1.02840240378469 1.00902442598697
1.03393768664059 1.00830465071282
1.03607425022471 1.00799248081522
1.04413805909871 1.00708905081794
1.0811721459356 1.00684693861472
1.08340075892904 1.00650449003206
1.08486532206039 1.00617137760173
1.08668665674585 1.00613020702589
1.09042465771605 1.00550156998356
1.09443358247832 1.00519999074778
1.09856213216164 1.00503238003864
1.09868873788211 1.00468393056898
1.1010729555084 1.00446461325952
1.10310868961225 1.00425031887833
1.10488335657065 1.00407368072452
1.10702671395972 1.00387315146655
1.10909450596478 1.0037038361224
1.11088022820249 1.00355003916991
1.11312043762464 1.00337889475555
1.11832150560789 1.00298301190617
1.11957239718466 1.00288441426009
1.11576299843076 1.00305009196332
1.12450214819407 1.00258902194077
1.12612854940984 1.00248056257713
1.12744798632572 1.00236745095086
1.12893258511788 1.002300547913
1.1311955842223 1.0022465208458
1.13216155957712 1.00215474985936
1.13302907757777 1.00208193191694
1.13345357755932 1.00200762116026
1.13627781829183 1.00191806209722
1.13711055209856 1.00185019411029
1.13724681942364 1.00176410377697
1.13932546097928 1.00165964368335
1.14171019107959 1.00148624054797
1.14171292312897 1.00140838904069
1.14442385650706 1.0012506913988
1.14522803298108 1.00117394594353
1.14574102750633 1.00111580041303
1.14686538133259 1.00106149080132
1.1482093785137 1.00099741876134
1.1488659400729 1.00094440473113
1.14965327876036 1.00088451135893
1.15062395280812 1.00083530277679
1.15142091365338 1.00078839081307
1.15226540279908 1.00075312935743
1.16678580372163 1.00071182649804
1.16762903190981 1.00066199777364
1.16828372103866 1.00062028381514
1.1704556182483 1.00049481587456
1.17124394966693 1.00046400788947
1.17270926611697 1.00039228193738
1.17336047256507 1.00036159346821
1.17417311790774 1.00033008696083
1.17479082160598 1.00030876127438
1.17534906643653 1.00028218163202
1.17746072261263 1.00021628392479
1.1781671985861 1.00019634652979
1.17863973074529 1.00018160479142
1.17937033822046 1.00015854319168
1.18097984313844 1.00011095481322
1.18171879975772 1.0000966828893
1.18336391765158 1.00005878547196
1.18387715543773 1.00005023892565
1.18546981957506 1.00002745289667
1.18780607586213 1.00000430615126
1.1885084951836 1.00000205872337
1.18875075894308 1
};
\addlegendentry{I-TAP-0.01}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.03216119669047 1.0126505869617
1.02149820218692 1.01038811569606
1.03393768664059 1.00830209398821
1.04413805909871 1.00708649717568
1.09042465771605 1.00549902036662
1.10310868961225 1.00424777243415
1.11312043762464 1.00337635052101
1.11576299843076 1.00304754856251
1.12893258511788 1.00229800641279
1.13627781829183 1.00191552156686
1.14171019107959 1.00148370111257
1.14574102750633 1.00111326191694
1.15062395280812 1.00083276499196
1.16828372103866 1.00061774657552
1.17534906643653 1.00027964524971
1.17863973074529 1.00017906866414
1.18171879975772 1.00009414697735
1.2019843261943 1
};
\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.19932078036853 1
1.19920746641122 1.00098670913635
1.19874859382737 1.00105051714274
1.03495007928098 1.01250767697042
};
\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1.00000176984421 1.90599615279674
1.17585465341427 1.00759134147248
1.18766847879678 1.00095753440826
1.18914090901968 1.00001776131243
1.18948116322059 0.999998787384622
1.18917921401213 1.00000246852559
1.1892481556778 1
};
\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.2) {\small Anaheim};
\end{tikzpicture}


==> Fig/pareto_solution_Friedrichshain.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Friedrichshain},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.958199351727762, xmax=1.87781361371701,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.1,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.04777619741354 1.08333681641639
1.08261267704885 1.05723137287348
1.15073367543052 1.04044064006127
1.20654009047451 1.02985388900329
1.25378198558326 1.02280015379761
1.29422500292896 1.01778353516114
1.32903083379994 1.01400226329925
1.35940012648589 1.01119051825643
1.38592842834554 1.00875717194621
1.40897113167956 1.00671355064748
1.43052192470923 1.00524900506612
1.44901423088906 1.00409613521423
1.46573510662593 1.00323698463552
1.48101690976591 1.00228771143831
1.49483594230124 1.00153126284474
1.50655370564991 1.00100424987227
1.51896747794997 1.00056171675806
1.51957659664831 1.0003695032153
1.53878073347556 1.00014885590579
1.50806984702063 1.00121719846856
1.55799302060645 1
};
%\addlegendentry{$\alpha$ Objective}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.58643463565443 1
1.55982831695567 1.00025327991242
1.53290191767192 1.00081163768651
1.50567366556279 1.00168838005675
1.47816531966222 1.00289754181212
1.45040190015579 1.00445389452743
1.4224113871041 1.00637295529468
1.3942243927787 1.00867099545437
1.36587381288152 1.0113650493269
1.34411146239356 1.01447292294391
1.32432349745189 1.01801320277958
1.30417545906613 1.02200526448205
1.283692054501 1.02646928160472
1.26289961199727 1.0314262343376
1.24182588511127 1.03689791823869
1.22430242059751 1.0429069529653
1.21856906034203 1.04947679100542
1.21265523080752 1.05663172640903
1.20656060297815 1.06439690351952
1.203025389648 1.07279832570495
1.05326367092673 1.08186286408947
};
%\addlegendentry{$\alpha$ Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1 1.51355675945567
1.04735166322261 1.48408912474145
1.02176255267465 1.18592437282101
1.30554543571682 1.17320657410908
1.23181669748365 1.16590656115161
1.28417289083026 1.16516643322514
1.28461174205022 1.08742776385534
1.23786559835767 1.07971011751014
1.83541744058172 1.05550136315191
1.8356766178735 1.03952776475613
1.83443493815195 1.03709712131757
1.83601296544477 1.02894952383981
1.83196978739029 1.0219458553382
1.77500908957513 1.01566886530632
1.77486802446682 1.01545066428188
1.66758003351139 1.0076270900024
1.66730026559648 1.00753297814648
1.5584620678167 1.00248220482605
1.55772539482382 1.00231949993955
1.55780963667575 1.00025161441859
1.73220963485919 1
};
%\addlegendentry{2005 Paper}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_Friedrichshain_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Friedrichshain},
x grid style={white!69.0196078431373!black},
xlabel={Unfairness U($\f(\alpha)$)},
xmin=0.96338951825704, xmax=1.76882011660215,
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4, 1.6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{x}(\alpha))\)},
ymin=0.999, ymax=1.1,
yticklabels={0.00, 0.00, 1.00, 1.02, 1.04, 1.06, 1.08, 1.10},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.04777619741354 1.08333681641639
1.01805202659178 1.07710131262555
1.03856957576225 1.07046933966396
1.05621547295758 1.06580191568301
1.06739136023125 1.06145508118298
1.08261267704885 1.05723137287348
1.09749662468401 1.05345783131864
1.111158570345 1.0499776990804
1.1257605120788 1.04637820942525
1.13765767631152 1.04348819399355
1.15073367543052 1.04044064006127
1.17409443530752 1.03561785030523
1.18540518922701 1.03351829670561
1.1957438278156 1.03170437811372
1.20654009047451 1.02985388900329
1.21649517029881 1.02821424641006
1.22525243967528 1.02688051215448
1.24408863119237 1.02353305734928
1.25378198558326 1.02280015379761
1.26177654679862 1.02171169256114
1.27061851020754 1.0206113870703
1.27878549059673 1.0195973868961
1.28222964995237 1.01889486334355
1.29422500292896 1.01778353516114
1.30161631721178 1.01695653933158
1.30936485066497 1.01618174040173
1.3157398834171 1.01541563528172
1.32244638216431 1.01470379877342
1.32903083379994 1.01400226329925
1.33548356433071 1.01339094478428
1.34159886710222 1.01289871201323
1.34776369223884 1.01222672934129
1.35256289514385 1.01178669562625
1.35940012648589 1.01119051825643
1.3647525061162 1.01068835281413
1.3723945023135 1.01032792955752
1.37572277012039 1.0096877769556
1.38064604179561 1.00920442853723
1.38592842834554 1.00875717194621
1.38863075654231 1.00831839941908
1.39607844759622 1.00785560538963
1.40056897402795 1.00745992640823
1.40464279861951 1.00696927852201
1.40897113167956 1.00671355064748
1.4081215725295 1.0068390950926
1.42119791005106 1.00610423029478
1.42231346414045 1.00578764161838
1.42639394291261 1.0055067284872
1.43052192470923 1.00524900506612
1.43428496571041 1.00498803927669
1.43813751057205 1.00477510445006
1.44183173030671 1.00457549064643
1.44400058400344 1.00434688224529
1.44901423088906 1.00409613521423
1.45252238397262 1.00390571396136
1.45576110565408 1.0037241267993
1.45718289429052 1.00357014227175
1.46121782868752 1.00297916712246
1.47209345623178 1.00284059630784
1.47490128944075 1.00263125951364
1.47811924918983 1.0024477975019
1.48101690976591 1.00228771143831
1.48432926192216 1.00207101284246
1.48664075358742 1.00196770131731
1.48957064740802 1.00179804116805
1.49198569127231 1.00165366483195
1.49483594230124 1.00153126284474
1.49346541729261 1.00159613416909
1.49789277508697 1.00141491115098
1.50365105099353 1.00109218719726
1.50655370564991 1.00100424987227
1.5094254104892 1.00086276299035
1.51028534459979 1.00078538061107
1.51739787535417 1.00061393612214
1.51896747794997 1.00056171675806
1.52663405852932 1.00036200856258
1.51957659664831 1.0003695032153
1.53230159318027 1.00020363255038
1.53513701275818 1.00019133888759
1.53694358197204 1.00017015667451
1.53878073347556 1.00014885590579
1.54052131136049 1.00013050425699
1.54262431739639 1.00009965487693
1.54432292523624 1.0000844240366
1.54634023237672 1.00005568724939
1.55397178591997 1.00001047563676
1.55799302060645 1
};
%\addlegendentry{I-TAP}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.04777619741354 1.08333681641639
1.08261267704885 1.05723137287348
1.15073367543052 1.04044064006127
1.20654009047451 1.02985388900329
1.25378198558326 1.02280015379761
1.29422500292896 1.01778353516114
1.32903083379994 1.01400226329925
1.35940012648589 1.01119051825643
1.38592842834554 1.00875717194621
1.40897113167956 1.00671355064748
1.43052192470923 1.00524900506612
1.44901423088906 1.00409613521423
1.46573510662593 1.00323698463552
1.48101690976591 1.00228771143831
1.49483594230124 1.00153126284474
1.50655370564991 1.00100424987227
1.51896747794997 1.00056171675806
1.51957659664831 1.0003695032153
1.53878073347556 1.00014885590579
1.55799302060645 1
};
%\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.58643463565443 1
1.58113972845346 1.00002686423714
1.57583153022361 1.00006552422703
1.57051015061457 1.00011607951805
1.56517570550822 1.0001786308011
1.55982831695567 1.00025327991242
1.55446811311177 1.00034012983638
1.54909522816709 1.00043928470824
1.54370980227739 1.00055084981701
1.53831198149071 1.00067493160816
1.53290191767192 1.00081163768651
1.52747976842509 1.00096107681892
1.52204569701336 1.00112335893718
1.51659987227668 1.00129859514074
1.51114246854725 1.00148689769953
1.50567366556279 1.00168838005675
1.50019364837779 1.00190315683166
1.49470260727256 1.00213134382238
1.48920073766038 1.00237305800867
1.48368823999266 1.00262841755477
1.47816531966222 1.00289754181212
1.47263218690476 1.00318055132222
1.46708905669857 1.00347756781937
1.46153614866251 1.00378871423352
1.45597368695239 1.00411411469302
1.45040190015579 1.00445389452743
1.44482102118536 1.00480818027033
1.43923128717072 1.00517709966208
1.43363293934894 1.00556078165263
1.42802622295388 1.00595935640432
1.4224113871041 1.00637295529468
1.41678868468984 1.0068017109192
1.41115837225878 1.00724575709414
1.40552070990092 1.00770522885934
1.39987596113242 1.00818026248097
1.3942243927787 1.00867099545437
1.3885662748567 1.0091775665068
1.38290188045653 1.00970011560028
1.37723148562238 1.01023878393436
1.37155536923296 1.0107937139489
1.36587381288152 1.0113650493269
1.36018710075534 1.01195293499726
1.35580179843677 1.0125575171376
1.35192063305436 1.01317894317704
1.34802379742834 1.01381736179897
1.34411146239356 1.01447292294391
1.34018380199988 1.01514577781223
1.33624099346082 1.01583607886702
1.33228321710101 1.01654397983679
1.32831065630284 1.01726963571836
1.32432349745189 1.01801320277958
1.32032192988157 1.01877483856218
1.31630614581672 1.01955470188452
1.31227634031636 1.02035295284441
1.30823271121548 1.0211697528219
1.30417545906613 1.02200526448205
1.3001047870775 1.02285965177778
1.29602090105538 1.02373307995259
1.29192400934077 1.02462571554343
1.28781432274782 1.02553772638342
1.283692054501 1.02646928160472
1.27955742017173 1.02742055164124
1.27541063761429 1.02839170823152
1.27125192690118 1.02938292442145
1.26708151025791 1.03039437456713
1.26289961199727 1.0314262343376
1.25870645845314 1.03247868071768
1.25450227791377 1.03355189201074
1.25028730055473 1.03464604784153
1.24606175837143 1.0357613291589
1.24182588511127 1.03689791823869
1.23757991620553 1.03805599868644
1.23332408870094 1.03923575544023
1.22905864119098 1.04043737477347
1.22542748338825 1.04166104429769
1.22430242059751 1.0429069529653
1.22317016163993 1.04417529107246
1.22203070102403 1.0454662502618
1.22088403365948 1.04678002352524
1.21973015485928 1.04811680520682
1.21856906034203 1.04947679100542
1.21740074623401 1.05086017797762
1.21622520907137 1.05226716454046
1.21504244580213 1.05369795047427
1.21385245378823 1.05515273692538
1.21265523080752 1.05663172640903
1.21145077505566 1.05813512281208
1.21023908514804 1.05966313139582
1.20902016012157 1.0612159587988
1.2077939994365 1.06279381303957
1.20656060297815 1.06439690351952
1.20531997105859 1.06602544102564
1.2040721044183 1.06767963773336
1.20309191088175 1.06935970720927
1.20305869424139 1.071065864414
1.203025389648 1.07279832570495
1.05326367092673 1.08186286408947
};
%\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1 1.51355675945567
1.02176255267465 1.18592437282101
1.23181669748365 1.16590656115161
1.23786559835767 1.07971011751014
1.55772539482382 1.00231949993955
1.55780963667575 1.00025161441859
1.73220963485919 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.4,2.0) {\small Friedrichshain};
\end{tikzpicture}


==> Fig/pareto_solution_Massachusetts.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Massachusetts},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.943071152837399, xmax=1.96031586848468,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.04,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.0102572793435 1.03417885641055
1.06158675604029 1.02566126607225
1.13490304002042 1.02170824589062
1.1753132627482 1.01825646003749
1.21614204695219 1.01522864203801
1.24247064651539 1.01311751903893
1.27600417506479 1.00990466411071
1.37670657115665 1.00824413629089
1.40890994485585 1.005580402374
1.41923396264393 1.00458296651888
1.3658437817358 1.0037361833482
1.45129209814348 1.00309755512462
1.46571727582233 1.00203404206859
1.47984899570926 1.00150456916744
1.49207964647016 1.0010669492154
1.50565495622083 1.00068033759105
1.52616437803944 1.00038604066014
1.52694441909583 1.00023329653601
1.53499488936158 1.00014051969137
1.54529280528596 1.00002324396942
1.49907694295267 1
};
%\addlegendentry{$\alpha$ Objective}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.49710132639213 1
1.55203180820529 1.00021251388739
1.53156701979024 1.00054997857273
1.51096243579936 1.00101666214778
1.49022205637303 1.0016170988604
1.46935135749226 1.00235608943485
1.44916686191664 1.00323870139225
1.43110215828607 1.00427026937093
1.41288542121205 1.00545639544683
1.39452289353065 1.00680294945392
1.37602189909069 1.00831606930453
1.3573907751717 1.01000216130978
1.33863880100301 1.01186790049997
1.31977612296536 1.01392023094497
1.30081367708311 1.01616636607458
1.28176310943242 1.01861378899896
1.27639066871863 1.021270252829
1.27542809673261 1.02414378099669
1.27450640220264 1.02724266757557
1.27361976256773 1.03057547760106
1.01024826703043 1.03415104739086
};
%\addlegendentry{$\alpha$ Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1 11.9228264121261
1.35622239767197 4.81079633157657
1.35639653752652 1.50824391199555
1.46213713576572 1.29376080740685
1.60969690870954 1.10270562504128
1.65062916358253 1.07581732294088
1.56912853338545 1.06894301782677
1.63204400907911 1.0526814396692
1.34361081401399 1.04903719183988
1.34890817058833 1.04184483668255
1.35876340064822 1.03251666135641
1.79451130878627 1.03208430870285
1.36779255775214 1.02819445998195
1.6985440419471 1.00684697623797
1.68713479543624 1.00384905065396
1.90338702132208 1.00366937131836
1.78574669858616 1.00142999755382
1.74943231472587 1.00321429117905
1.48164207227087 1.00018223266581
1.46066713877938 1.0019872348476
1.48324585096453 1
};
%\addlegendentry{2005 Paper}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_Massachusetts_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Massachusetts},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.97512811431037, xmax=1.52230959948223,
xtick style={color=black},
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
restrict y to domain=0.999:1.06,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.0102572793435 1.03423045286804
1.06158675604029 1.02571243757666
1.08185840707965 1.02522150240824
1.10655186163974 1.0234053265193
1.11898706998626 1.02260234421599
1.13490304002042 1.02175922017397
1.13965646004481 1.02136926088818
1.14535785953177 1.02092627646149
1.15900691522328 1.01985855439678
1.16381814767336 1.01939585750602
1.1753132627482 1.018307262107
1.18474864835685 1.01777432193977
1.19094137876347 1.01717943306762
1.19992179533637 1.0160216536372
1.21614204695219 1.01527929304595
1.22063352222043 1.0146632044624
1.21614053255694 1.01573468782437
1.23713989762536 1.01398380473779
1.24247064651539 1.01316806472034
1.26155499212072 1.01220940170584
1.26446452107007 1.01093862529464
1.26731561266407 1.01085180694545
1.27600417506479 1.00995504949882
1.28249493982 1.00967637699464
1.32414057605043 1.00563350166797
1.36425652279932 1.00397657779287
1.3658437817358 1.00378626098321
1.36777972164666 1.00366953398749
1.39943436400079 1.00278477876433
1.4377449472494 1.00085309683641
1.44026706225733 1.00033734297481
1.49129560747643 1.00002869037902
1.4974377137926 1
};
%\addlegendentry{I-TAP}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.0102572793435 1.03417885641055
1.06158675604029 1.02566126607225
1.13490304002042 1.02170824589062
1.1753132627482 1.01825646003749
1.21614204695219 1.01522864203801
1.24247064651539 1.01311751903893
1.27600417506479 1.00990466411071
1.3658437817358 1.0037361833482
1.45129209814348 1.00309755512462
1.46571727582233 1.00203404206859
1.47984899570926 1.00150456916744
1.49207964647016 1.0010669492154
1.49907694295267 1
};
%\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.49710132639213 1
1.49438075370009 1.00148608467195
1.49022205637303 1.0016170988604
1.48605814178785 1.00175365434957
1.48188906062303 1.00189579082527
1.47771486577138 1.00204354840028
1.47353561231376 1.00219696761446
1.46935135749226 1.00235608943485
1.4651621606831 1.00252095525578
1.46096808336904 1.00269160689898
1.45676918911145 1.00286808661364
1.45276108913496 1.00305043707656
1.44916686191664 1.00323870139225
1.44556634556334 1.00343292309298
1.44195957712449 1.00363314613896
1.43834659555669 1.00383941491837
1.43472744170535 1.00405177424753
1.43110215828607 1.00427026937093
1.42747078986569 1.00449494596139
1.42383338284293 1.00472585012015
1.4201899854288 1.00496302837694
1.41654064762668 1.00520652769014
1.41288542121205 1.00545639544683
1.40922435971202 1.00571267946292
1.4055575183844 1.00597542798324
1.40188495419671 1.00624468968164
1.39820672580467 1.00652051366113
1.39452289353065 1.00680294945392
1.39083351934166 1.00709204702158
1.38713866682721 1.00738785675509
1.38343840117685 1.00769042947501
1.37973278915754 1.00799981643152
1.37602189909069 1.00831606930453
1.37230580082903 1.00863924020382
1.36858456573328 1.00896938166913
1.36485826664855 1.00930654667022
1.36112697788056 1.00965078860704
1.3573907751717 1.01000216130978
1.35364973567682 1.01036071903899
1.34990393793892 1.01072651648568
1.3461534618646 1.01109960877145
1.34239838869942 1.01148005144854
1.33863880100301 1.01186790049997
1.3348747826241 1.01226321233965
1.33110641867539 1.01266604381243
1.32733379550826 1.01307645219428
1.32355700068742 1.01349449519232
1.31977612296536 1.01392023094497
1.31599125225674 1.01435371802202
1.31220247961267 1.01479501542478
1.30840989719491 1.0152441825861
1.30461359824997 1.01570127937058
1.30081367708311 1.01616636607458
1.29701022903234 1.01663950342637
1.29320335044228 1.01712075258621
1.28939313863803 1.01761017514649
1.28557969189894 1.01810783313177
1.28176310943242 1.01861378899896
1.27794349134765 1.01912810563734
1.27699041585867 1.01965084636874
1.27678852911069 1.02018207494758
1.2765886309851 1.02072185556101
1.27639066871863 1.021270252829
1.27619459023647 1.02182733180444
1.27600034415198 1.02239315797325
1.27580787976627 1.02296779725449
1.27561714706792 1.02355131600043
1.27542809673261 1.02414378099669
1.27524068012273 1.02474525946232
1.27505484928712 1.02535581904991
1.27487055696063 1.02597552784569
1.27468775656383 1.02660445436964
1.27450640220264 1.02724266757557
1.27432644866796 1.02789023685127
1.27414785143535 1.02854723201855
1.27397056666466 1.02921372333339
1.27379455119966 1.02988978148603
1.27361976256773 1.03057547760106
1.27344615897945 1.03127088323753
1.2732736993283 1.03197607038906
1.27310234319025 1.03269111148395
1.27293205082345 1.03341607938524
1.01024826703043 1.03415104739086
};
%\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1 11.9228264121261
1.34440332355233 1.04903719183988
1.34890817058833 1.04184483668255
1.35876340064822 1.03251666135641
1.36779255775214 1.02819445998195
1.48164207227087 1.00018223266581
1.46066713877938 1.0019872348476
1.48324585096453 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (0.8,0.2) {\small Massachusetts};
\end{tikzpicture}


==> Fig/pareto_solution_PrenzlauerbergCenter.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={PrenzlauerbergCenter},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.957390489815383, xmax=1.89479971387697,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.04,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.03672245291724 1.03651678860029
1.05076227038471 1.02974824992738
1.1967912039846 1.02519135247545
1.2767270448256 1.02011538008418
1.34368011810848 1.01551141297642
1.40438803836272 1.01155432680775
1.45762548231361 1.00938790295026
1.50461904869886 1.00785953855725
1.54757725236952 1.00605671284306
1.58572771075022 1.00459840672705
1.62210347703546 1.00346939992974
1.6585006939462 1.00252030332708
1.69040935023902 1.00170385232456
1.71044075716925 1.00134640343252
1.73459477204077 1.00094283123062
1.75815161279011 1.00062683866968
1.77959337551325 1.00039700683399
1.80052617131768 1.00021761890909
1.81775971141073 1.00009203078653
1.83525901128958 1.00001302923219
1.85219020369235 1
};
%\addlegendentry{$\alpha$ Objective}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.83068070592078 1
1.79941136374976 1.00015484164885
1.76744298044389 1.0004368935285
1.73483937375968 1.00085248197972
1.70166724075559 1.00140818124474
1.66799557895827 1.00211081796749
1.6338950915835 1.00296747569376
1.59943758698178 1.00398549937147
1.56469538228152 1.00517249985082
1.52974072073763 1.00653635838458
1.49464521158812 1.00808523112821
1.45947930031281 1.00982755364016
1.42431177611954 1.011772045382
1.38920932230068 1.01392771421871
1.35423611385341 1.01630386091883
1.33557133619728 1.0189100836547
1.31783662497915 1.02175628250269
1.30005043410185 1.02485266394335
1.28222483971393 1.0282097453617
1.2643718645416 1.03183835954737
1.0343028828783 1.03574965919486
};
%\addlegendentry{$\alpha$ Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1 5.62851790481948
1.22993764527912 3.42374794184413
1.2280164862816 2.82776346860986
1.22834009750098 2.39473806979515
1.27124838309335 2.07040752551346
1.38398618095234 1.96447268158285
1.23084411732849 1.4296358543015
1.28067453931448 1.1690020665981
1.23488796641289 1.07830175529348
1.23525832830698 1.05905991532879
1.23618046730401 1.01458920635612
1.41989531965198 1.00914710850001
1.23636106761171 1.0083140775228
1.52883942773326 1.00003468726305
1.52923628823733 1.00004911329415
1.50131812208981 0.999977153755693
1.57447257397045 0.999971295418398
1.57458739095091 0.999975433352926
1.57484154154323 0.999985261923429
1.41993571208141 0.999972701822224
1.57451520059776 1
};
%\addlegendentry{2005 Paper}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_PrenzlauerbergCenter_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Prenzlauerberg},
x grid style={white!69.0196078431373!black},
xlabel={Unfairness U($\f(\alpha)$)},
xmin=0.957727873437494, xmax=1.88771465781263,
xticklabels={0.0, 0.0, 1.0, 1.2, 1.4, 1.6, 1.8},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.03672245291724 1.03652424176196
1.0226344847168 1.03324752465105
1.02550179776974 1.03262933652619
1.04287080855659 1.03071210147687
1.05076227038471 1.02975565441929
1.05388727071992 1.02815996213305
1.06119700607259 1.02715623344039
1.18628935642275 1.02616883558966
1.1967912039846 1.02519872420061
1.21395587870278 1.02403422424142
1.23796790885949 1.02254556066436
1.24537947260722 1.02198488741122
1.26033373518824 1.02106832114016
1.2767270448256 1.02012271531014
1.29039888398771 1.01926684665749
1.30500702749838 1.01858634455729
1.31737457556133 1.01751915577269
1.33057673564651 1.01651136355009
1.34368011810848 1.01551871509716
1.35663634143437 1.01460529098159
1.3681592320483 1.01373857236214
1.38070454904429 1.01291032884821
1.39230905047826 1.01213488144674
1.40438803836272 1.01156160047472
1.41533613168528 1.01110466467822
1.425975934206 1.01044354105206
1.43663419499817 1.01006084821827
1.44682964565156 1.00971249855662
1.45762548231361 1.00939516103938
1.46741657602615 1.00906467673361
1.47694577100812 1.008715617981
1.49076795080293 1.0083475629617
1.4956413097021 1.00815330957918
1.50461904869886 1.00786678565653
1.51386749588823 1.00744967756313
1.53805306958992 1.00666200204941
1.53111300536628 1.00674783010233
1.53922884253374 1.00624802896109
1.54757725236952 1.00606394697898
1.55435289610883 1.00573750127925
1.56605753078536 1.00540825624147
1.57157095627726 1.00517277741572
1.57916776911221 1.00490673359551
1.58572771075022 1.0046056303769
1.59375831823923 1.00438481945924
1.6065131196664 1.00400763174575
1.6081559088087 1.00390491354557
1.61516803979347 1.00368551477299
1.62210347703546 1.00347661546136
1.62870805659832 1.00329154763578
1.63543666623415 1.00309926952468
1.64245871468799 1.00288760884354
1.64757384713466 1.00276240287848
1.6585006939462 1.00252751203415
1.66111949639228 1.00242746407034
1.67076106669155 1.00224130578431
1.67191069770475 1.00214305176096
1.67745164444213 1.00200457846405
1.69040935023902 1.00171105516087
1.68872682281297 1.00176827595284
1.69522925412295 1.0016807315389
1.69990499073641 1.0015489011978
1.70503389001784 1.00144411066528
1.71044075716925 1.00135360369856
1.71547390222687 1.0012577712703
1.72127914579171 1.00114711776424
1.72532145913196 1.00109146383828
1.73053553677932 1.00101237816411
1.73459477204077 1.00095002859474
1.73931791357628 1.00082213108646
1.74943615581081 1.00074290982962
1.75189420260262 1.00073619637768
1.75815161279011 1.00063403376162
1.76270878449534 1.00058844853654
1.76711023325426 1.00054922396839
1.76210366503677 1.00060075444421
1.77589082131155 1.00044357054071
1.77959337551325 1.00040420027332
1.7840882476894 1.00037176451859
1.78647076475064 1.00034056705524
1.79396614573188 1.00029462989122
1.79564229911913 1.00025012698988
1.80052617131768 1.00022481105851
1.80340139370984 1.00019236244154
1.80511885674786 1.00016591744845
1.81108400933928 1.00013170352962
1.8137377847152 1.00012123266896
1.81775971141073 1.0000992220329
1.82209282795821 1.00007007770955
1.82835601887225 1.00004915349003
1.83525901128958 1.00002021991049
1.8391186241206 1.00001311574237
1.84214251019417 1.00001264492894
1.84544253125013 1
};
%\addlegendentry{I-TAP}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.03672245291724 1.03651678860029
1.05076227038471 1.02974824992738
1.1967912039846 1.02519135247545
1.2767270448256 1.02011538008418
1.34368011810848 1.01551141297642
1.40438803836272 1.01155432680775
1.45762548231361 1.00938790295026
1.50461904869886 1.00785953855725
1.54757725236952 1.00605671284306
1.58572771075022 1.00459840672705
1.62210347703546 1.00346939992974
1.6585006939462 1.00252030332708
1.69040935023902 1.00170385232456
1.71044075716925 1.00134640343252
1.73459477204077 1.00094283123062
1.75815161279011 1.00062683866968
1.77959337551325 1.00039700683399
1.80052617131768 1.00021761890909
1.81775971141073 1.00009203078653
1.83525901128958 1.00001302923219
1.85219020369235 1
};
%\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.83068070592078 1
1.82448571300119 1.00002108696109
1.81826080176109 1.00004706613974
1.8120064497772 1.00007798581003
1.80572314063241 1.00011389463114
1.79941136374976 1.00015484164885
1.79307161422382 1.0002008762969
1.78670439264974 1.00025204839851
1.7803102049499 1.00030840816774
1.77388956219848 1.00037000621102
1.76744298044389 1.0004368935285
1.76097098052939 1.00050912151556
1.75447408791177 1.00058674196421
1.74795283247847 1.00066980706455
1.74140774836313 1.00075836940619
1.73483937375968 1.00085248197972
1.72824825073519 1.00095219817811
1.72163492504158 1.0010575717982
1.71499994592627 1.00116865704208
1.70834386594194 1.0012855085186
1.70166724075559 1.00140818124474
1.69497062895688 1.00153673064711
1.68825459186604 1.00167121256334
1.68151969334142 1.00181168324355
1.67476649958674 1.0019581993518
1.66799557895827 1.00211081796749
1.66120750177208 1.00226959658683
1.65440284011134 1.00243459312429
1.64758216763398 1.00260586591399
1.64074605938069 1.00278347371121
1.6338950915835 1.00296747569376
1.62702984147499 1.00315793146349
1.62015088709821 1.00335490104766
1.61325880711761 1.00355844490043
1.60635418063084 1.00376862390428
1.59943758698178 1.00398549937147
1.59250960557475 1.00420913304543
1.58557081569005 1.00443958710226
1.57862179630101 1.00467692415214
1.57166312589258 1.00492120724078
1.56469538228152 1.00517249985082
1.55771914243848 1.00543086590336
1.55073498231186 1.0056963697593
1.54374347665362 1.00596907622084
1.53674519884721 1.0062490505329
1.52974072073763 1.00653635838458
1.52273061246365 1.00683106591056
1.51571544229247 1.00713323969259
1.50869577645668 1.00744294676088
1.50167217899377 1.00776025459558
1.49464521158812 1.00808523112821
1.4876154334157 1.00841794474308
1.48058340099142 1.00875846427876
1.47354966801923 1.00910685902949
1.46651478524509 1.00946319874664
1.45947930031281 1.00982755364016
1.45244375762279 1.01019999437997
1.44540869819382 1.01058059209749
1.43837465952788 1.01096941838697
1.43134217547805 1.01136654530702
1.42431177611954 1.011772045382
1.41728398762393 1.01218599160348
1.41025933213654 1.01260845743169
1.40323832765715 1.01303951679691
1.39622148792394 1.01347924410099
1.38920932230068 1.01392771421871
1.38220233566736 1.01438500249927
1.37520102831407 1.01485118476773
1.36820589583829 1.0153263373264
1.36121742904553 1.01581053695636
1.35423611385341 1.01630386091883
1.34971391211182 1.01680638695663
1.34618242112504 1.01731819329565
1.34264809703743 1.01783935864625
1.33911103649535 1.01836996220471
1.33557133619728 1.0189100836547
1.33202909288198 1.01945980316869
1.32848440331682 1.02001920140937
1.32493736428604 1.02058835953116
1.3213880725791 1.02116735918157
1.31783662497915 1.02175628250269
1.31428311825145 1.02235521213262
1.3107276491319 1.02296423120692
1.30717031431567 1.02358342336
1.30361121044577 1.02421287272664
1.30005043410185 1.02485266394335
1.29648808178893 1.02550288214988
1.29292424992628 1.0261636129906
1.2893590348363 1.02683494261598
1.28579253273358 1.02751695768403
1.28222483971393 1.0282097453617
1.27865605174355 1.02891339332636
1.27508626464825 1.02962798976725
1.2715155741028 1.03035362338686
1.26794407562027 1.03109038340243
1.2643718645416 1.03183835954737
1.26079903602508 1.03259764207268
1.2572256850361 1.03336832174843
1.25365190633685 1.03415048986516
1.25007779447622 1.03494423823536
1.0343028828783 1.03574965919486
};
%\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1 5.62867155729629
1.2280164862816 2.82784066350701
1.22834009750098 2.39480344356529
1.23084411732849 1.42967488182058
1.23488796641289 1.07833119177006
1.23525832830698 1.05908882652385
1.23618046730401 1.01461690354873
1.23636106761171 1.00834160341115
1.52883942773326 1.00006198713296
1.53285003376805 1.000004452055
1.57447257397045 0.99999859355778
1.55554948513109 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=1.5cm] at (2.3,2.0) {\small Prenzlauerberg};
\end{tikzpicture}


==> Fig/pareto_solution_SiouxFalls.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={SiouxFalls},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.969299822717948, xmax=1.6447165498394,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.04,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.0415798961255 1.03824411648283
1.19989396774252 1.02468692576588
1.25362836323069 1.01686974335424
1.25267080980598 1.01282220376355
1.30686067519953 1.00934402653877
1.52135719300342 1.00821977030591
1.37945605002522 1.00476516983383
1.43970413433024 1.00344525956405
1.43745778233635 1.00238308274933
1.46383799994945 1.00164578214129
1.49299229784087 1.00117848705754
1.50589476268636 1.000874997014
1.5131317066045 1.00053717314528
1.54712642254202 1.00027572127062
1.55170182456946 0.999971355793853
1.5655422695616 1.00014554118686
1.57942622925095 0.999928111296911
1.593892308008 0.999923968170101
1.60274242559089 0.999863607300988
1.6140157895157 0.999881030196029
1.60869309483651 1
};
%\addlegendentry{$\alpha$ Objective}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.60642267681166 1
1.57940623810231 1.00073660952877
1.5528336351552 1.00158878467106
1.52670005410625 1.00255763608974
1.50100061505444 1.00364431783333
1.47573037635583 1.00485002756633
1.45088433900643 1.00617600679957
1.42645745109528 1.00762354112061
1.40244461230976 1.00919396042403
1.37884067847575 1.01088863914189
1.35564046611597 1.01270899647397
1.34209909877818 1.01465649661823
1.35567657802889 1.01673264900114
1.37578180314037 1.01893900850801
1.39618829470258 1.02127717571337
1.41689873248489 1.02374879711135
1.43791580156902 1.02635556534602
1.45924219368188 1.02909921944173
1.48088060858164 1.03198154503351
1.50283375549385 1.03500437459742
1.04244143020553 1.03816958768089
};
%\addlegendentry{$\alpha$ Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1.00000058304165 8.52174813028758
1.00965980530861 8.46919433999255
1.01624640160335 5.34444789301628
1.02995503944954 3.0176163816457
1.1027181808789 1.87069600386083
1.20838374896837 1.61127405051206
1.16706961548969 1.50750018544655
1.1774359911836 1.18592479698335
1.11597088236877 1.14125963093868
1.33334494439752 1.08269887610134
1.18312237580067 1.01585642119357
1.29681347394932 1.00746786362138
1.30060014918247 1.00279000458574
1.30089844214382 1.00277023970412
1.46528495988467 1.00287694975717
1.46996172211041 1.00285800090441
1.30006096789984 1.00121828594962
1.30029633681527 1.00123890781128
1.45868691326946 1.00123710750882
1.46429074047129 1.0013762110968
1.45769176085875 1
};
%\addlegendentry{2005 Paper}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_SiouxFalls_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={SiouxFalls},
x grid style={white!69.0196078431373!black},
xlabel={Unfairness U($\f(\alpha)$)},
xmin=0.96967947835315, xmax=1.63674378150016,
xticklabels={0.00, 0.00, 1.0, 1.2, 1.4, 1.6},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.04,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03, 1.04},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.0415798961255 1.03842126315122
1.07576637026551 1.032385835623
1.08007789074929 1.02930208526587
1.09631464870632 1.02683345004132
1.10865263706428 1.02327474195923
1.11795290580365 1.01978487884171
1.13125068929408 1.01849543729173
1.16881357208051 1.01504965589419
1.17239742617107 1.01427346251606
1.19896661950175 1.01214513408235
1.22466422763239 1.0101790973289
1.23276469068346 1.00886189012525
1.32949096403207 1.00778616681752
1.35524879895757 1.00590006741294
1.36737208496817 1.00556887791138
1.37303459904537 1.00517062262808
1.37945605002522 1.00493660427735
1.39242057305898 1.0040357445566
1.40894807070717 1.00376197904945
1.41947797920481 1.00313676400093
1.42898305752734 1.00283657839387
1.43503204874575 1.00264481939525
1.43745778233635 1.00255411075781
1.4482867333244 1.0022000421102
1.4583722094363 1.00201006210967
1.46383799994945 1.0018166843505
1.46582095770959 1.00181070943076
1.47225033209451 1.00165644994654
1.47720310046831 1.00139529387857
1.48741095489382 1.00133933067813
1.49315318439882 1.00113356540961
1.50311876096558 1.00102698289222
1.51065704251881 1.00095245104715
1.51914889718233 1.00065026097793
1.5131317066045 1.00070788620207
1.52638666160683 1.00059863455539
1.53441255139926 1.00056497508452
1.54386108444038 1.0004404439087
1.54868286665003 1.00019581288586
1.55170182456946 1.00014197231009
1.56227253811229 1.00010832409044
1.57942622925095 1.00009872043471
1.59088103480664 1
};
%\addlegendentry{I-TAP}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.0415798961255 1.03838574471717
1.19989396774252 1.02482670464615
1.25267080980598 1.01296036416161
1.30686067519953 1.00948171247414
1.37945605002522 1.00490223116138
1.43745778233635 1.00251981913327
1.46383799994945 1.0017824179491
1.49299229784087 1.00131505912102
1.50589476268636 1.00101152767801
1.5131317066045 1.00067365772629
1.54712642254202 1.00041217018664
1.55170182456946 1.00010776319098
1.57942622925095 1.000064512795
1.593892308008 1.00006036910302
1.60274242559089 1
};
%\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.60642267681166 1
1.60098365346969 1.00013812851662
1.59556253582251 1.00028084522237
1.59015928603341 1.00042815858827
1.58477386614935 1.00058007715416
1.57940623810231 1.00073660952877
1.57405636371052 1.00089776438983
1.56872420467985 1.0010635504841
1.56340972260509 1.00123397662746
1.55811287897131 1.00140905170499
1.5528336351552 1.00158878467106
1.54757195242637 1.00177318454934
1.54232779194878 1.00196226043296
1.53710111478205 1.00215602148451
1.53189188188284 1.00235447693617
1.52670005410625 1.00255763608974
1.52152559220716 1.00276550831673
1.51636845684164 1.00297810305845
1.51122860856836 1.00319542982606
1.50610600784995 1.00341749820065
1.50100061505444 1.00364431783333
1.49591239045663 1.00387589844528
1.49084129423956 1.00411224982783
1.48578728649586 1.00435338184255
1.48075032722923 1.0045993044213
1.47573037635583 1.00485002756633
1.47072739370572 1.00510556135032
1.4657413390243 1.00536591591649
1.46077217197374 1.00563110147864
1.45581985213444 1.00590112832126
1.45088433900643 1.00617600679957
1.44596559201084 1.00645574733961
1.44106357049138 1.00674036043831
1.43617823371572 1.00702985666356
1.43130954087701 1.00732424665432
1.42645745109528 1.00762354112061
1.42162192341894 1.00792775084367
1.41680291682621 1.00823688667601
1.41200039022659 1.00855095954145
1.4072143024623 1.00886998043522
1.40244461230976 1.00919396042403
1.39769127848105 1.00952291064617
1.39295425962537 1.00985684231153
1.38823351433048 1.01019576670171
1.38352900112417 1.01053969517008
1.37884067847575 1.01088863914189
1.37416850479747 1.01124261011426
1.369512438446 1.01160161965636
1.36487243772388 1.0119656794094
1.36024846088098 1.01233480108674
1.35564046611597 1.01270899647397
1.35104841157775 1.01308827742895
1.34647225536692 1.01347265588193
1.34416411157723 1.01386214383557
1.34313036330589 1.01425675336508
1.34209909877818 1.01465649661823
1.34107031587739 1.01506138581546
1.04244143020553 1.03816958768089
};
%\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1.00000058304165 8.52174813028758
1.00965980530861 8.46919433999255
1.01624640160335 5.34444789301628
1.02995503944954 3.0176163816457
1.1027181808789 1.87069600386083
1.14103855448072 1.14125963093868
1.18312237580067 1.01585642119357
1.29681347394932 1.00746786362138
1.30006096789984 1.00121828594962
1.45769176085875 1
};
%\addlegendentry{Jahn et al.}
\end{axis}
\node[text width=2cm] at (2.6,2.0) {\small Sioux Falls};
\end{tikzpicture}


==> Fig/pareto_solution_Tiergarten.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = \siwidth,
height = 2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Tiergarten},
x grid style={white!69.0196078431373!black},
xlabel={Loaded Unfairness},
xmin=0.982784394962445, xmax=1.36152770578865,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.999, ymax=1.03,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
1.02709771362984 1.02629964809451
1.04417999183975 1.01851943548177
1.07701418239315 1.01372989751561
1.10371348536129 1.01085796949852
1.12712504246939 1.00832659298915
1.14401849403861 1.00646575147914
1.15899151182651 1.00504270710378
1.1711754707113 1.00399473494675
1.1818743595044 1.0029951745619
1.19189493083878 1.00232583624466
1.2078978715753 1.00167470958052
1.21310276488022 1.00138311005272
1.21494065785012 1.00090545852646
1.22212342894047 1.00066178583271
1.22672905729286 1.00044251076002
1.23201259908945 1.00028711389123
1.23461373237738 1.00020113918006
1.24031109726405 1.00008929574864
1.24353628795276 1.00003546167301
1.247634435561 1.00001135450937
1.25031639679881 1
};
%\addlegendentry{$\alpha$ Objective}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
1.24204379538903 1
1.23475683013178 1.00003711215546
1.22706110286234 1.00016754538359
1.2189514823113 1.00039585782478
1.21042408753775 1.00072682500864
1.20147635463494 1.00116544352452
1.19210709591884 1.00171693469207
1.18231655059904 1.00238674823179
1.17210642599926 1.00318056593562
1.16432608779389 1.00410430533742
1.15750591549452 1.00516412338361
1.15052145236055 1.00636642010366
1.143371618993 1.00771784228068
1.13605570591783 1.00922528712194
1.12857337839193 1.01089590592949
1.12092467998344 1.01273710777062
1.11311003487555 1.01475656314849
1.10513024885044 1.01696220767266
1.09698650891866 1.01936224572965
1.08868038156804 1.02196515415346
1.03606140197166 1.02477968589618
};
%\addlegendentry{$\alpha$ Solution}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
1 1.24625684755394
1.11785597262373 1.07113824546842
1.15032749803855 1.02809181860033
1.15063965446512 1.01944791904243
1.31376090362946 1.01510091070449
1.31416483986299 1.0138281845232
1.29336583211821 1.00861551900905
1.33656132600426 1.00870398495853
1.3365240617687 1.00421840377395
1.34431210075109 1.00378914000462
1.20148930554737 1.00042647951916
1.25024018610061 1.00029198043607
1.25241711661117 1.000317044918
1.25071384854542 1.0002919015365
1.25910992826385 1.00007607669994
1.25910992826385 1.00007607669994
1.25910992826385 1.00007607669994
1.25275521906556 1.00003180400943
1.25022564856515 1.0000040274766
1.25052004560579 1
1.25052004560579 1
};
%\addlegendentry{2005 Paper}
\end{axis}

\end{tikzpicture}


==> Fig/pareto_solution_Tiergarten_0.01.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width = \siwidth,
height = 1.6in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Tiergarten},
x grid style={white!69.0196078431373!black},
%xlabel={Unfairness},
xmin=0.987473997719711, xmax=1.26304604788608,
xticklabels={0.00, 0.00, 1.0, 1.1, 1.2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Inefficiency Ratio \(\displaystyle \rho(\mathbf{z}(\alpha))\)},
ymin=0.999, ymax=1.03,
yticklabels={0.00, 0.00, 1.00, 1.01, 1.02, 1.03},
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2pt, color=color0]
table {%
1.02709771362984 1.02629964809451
1.01501092579337 1.02476463815947
1.02163661668061 1.02149320788889
1.03920897531093 1.01974910394532
1.04417999183975 1.01851943548177
1.04575892223503 1.01646103437012
1.06472184800697 1.0152377929048
1.0714251538072 1.01435601081908
1.07701418239315 1.01372989751561
1.08280579453186 1.01294362273387
1.08932864167602 1.01230335610018
1.09514445590111 1.01184637913861
1.09869978534192 1.01130984303842
1.10371348536129 1.01085796949852
1.10888525286956 1.01046757068132
1.11296364942916 1.00991163212425
1.11849496246563 1.00954035689957
1.12698322827414 1.00885665604232
1.12712504246939 1.00832659298915
1.1272385195253 1.00796476103077
1.13297986718668 1.00751132107223
1.1358245167617 1.00713048998565
1.1424960512246 1.00671667777246
1.14401849403861 1.00646575147914
1.14900317487466 1.0059153831851
1.15258362964901 1.00555316266743
1.15647819077166 1.00283248031482
1.15927304127252 1.00145522669928
1.20729323916325 1.00131054262375
1.21028393071082 1.00125872990354
1.21113489881462 1.00109541998315
1.21194606747654 1.00103995637995
1.21494065785012 1.00090545852646
1.21626319112678 1.00084393735486
1.2171942626905 1.0007932085936
1.21845816905592 1.00073766823008
1.22212342894047 1.00066178583271
1.22300226427117 1.00059646879999
1.2241248929463 1.00051526056854
1.22486422178514 1.00046559594146
1.22672905729286 1.00044251076002
1.22864732885857 1.00038090498326
1.22916156831712 1.00033789528396
1.23074298329181 1.00030660245646
1.23201259908945 1.00028711389123
1.23297643164075 1.00022828163916
1.23461373237738 1.00020113918006
1.23731958715417 1.00013713530775
1.23890492305139 1.00009958653318
1.24031109726405 1.00008929574864
1.24036834877736 1.00007492934102
1.2422835903351 1.00005442225699
1.24299614449695 1.00004473523393
1.24353628795276 1.00003546167301
1.24448941880417 1.00002885212432
1.24512949778629 1.00002383046016
1.24569516008279 1.00001788281691
1.247634435561 1.00001135450937
1.2475504476628 1.00001145674198
1.24981628419672 1.00000339303689
1.25031639679881 1
};
%\addlegendentry{I-TAP}
\addplot [dashed, line width=2pt, color=color1]
table {%
1.02709771362984 1.02629964809451
1.04417999183975 1.01851943548177
1.07701418239315 1.01372989751561
1.10371348536129 1.01085796949852
1.12712504246939 1.00832659298915
1.14401849403861 1.00646575147914
1.15899151182651 1.00504270710378
1.1711754707113 1.00399473494675
1.1818743595044 1.0029951745619
1.19189493083878 1.00232583624466
1.2078978715753 1.00167470958052
1.21310276488022 1.00138311005272
1.21494065785012 1.00090545852646
1.22212342894047 1.00066178583271
1.22672905729286 1.00044251076002
1.23201259908945 1.00028711389123
1.23461373237738 1.00020113918006
1.24031109726405 1.00008929574864
1.24353628795276 1.00003546167301
1.247634435561 1.00001135450937
1.25031639679881 1
};
%\addlegendentry{I-TAP-0.05}
\addplot [dashed, line width=2pt, color=color2]
table {%
1.24204379538903 1
1.24061881682591 1.00000016832547
1.23917768246415 1.000003929121
1.23772033995062 1.00001131680001
1.23624673874236 1.00002236611434
1.23475683013178 1.00003711215546
1.23325056727155 1.00005559035559
1.23172790519915 1.00007783648889
1.23018880086113 1.00010388667268
1.22863321313691 1.00013377736856
1.22706110286234 1.00016754538359
1.22547243285271 1.00020522787149
1.22386716792553 1.00024686233382
1.22224527492276 1.00029248662111
1.22060672273268 1.00034213893408
1.2189514823113 1.00039585782478
1.21727952670333 1.00045368219779
1.21559083106267 1.0005156513114
1.21388537267238 1.00058180477875
1.21216313096425 1.00065218256902
1.21042408753775 1.00072682500864
1.20866822617857 1.0008057727824
1.20689553287652 1.00088906693467
1.20510599584296 1.00097674887058
1.20329960552762 1.00106886035715
1.20147635463494 1.00116544352452
1.19963623813966 1.00126654086707
1.19777925330201 1.00137219524463
1.19590539968216 1.00148244988367
1.19401467915409 1.00159734837841
1.19210709591884 1.00171693469207
1.19018265651712 1.00184125315798
1.18824136984126 1.00197034848081
1.18628324714652 1.00210426573771
1.18430830206169 1.00224305037949
1.18231655059904 1.00238674823179
1.1803080111636 1.00253540549629
1.17828270456167 1.00268906875182
1.1762406540087 1.0028477849556
1.17418188513643 1.00301160144438
1.17210642599926 1.00318056593562
1.17001430707996 1.00335472652865
1.16833991707083 1.00353413170589
1.16700846651689 1.00371883033397
1.16567052803902 1.00390887166494
1.16432608779389 1.00410430533742
1.16297513250695 1.00430518137782
1.16161764947493 1.00451155020145
1.16025362656821 1.00472346261374
1.15888305223318 1.0049409698114
1.15750591549452 1.00516412338361
1.15612220595736 1.00539297531316
1.15473191380946 1.00562757797766
1.15333502982322 1.0058679841507
1.1519315453577 1.00611424700301
1.15052145236055 1.00636642010366
1.1491047433698 1.00662455742124
1.14768141151567 1.00688871332499
1.14625145052227 1.00715894258603
1.14481485470917 1.00743530037848
1.143371618993 1.00771784228068
1.14192173888886 1.00800662427635
1.14046521051176 1.00830170275575
1.13900203057789 1.00860313451687
1.13753219640585 1.00891097676662
1.13605570591783 1.00922528712194
1.13457255764065 1.00954612361107
1.13308275070674 1.00987354467465
1.13158628485509 1.01020760916691
1.13008316043201 1.01054837635686
1.12857337839193 1.01089590592949
1.12705694029803 1.01125025798686
1.12553384832278 1.01161149304936
1.12400410524851 1.01197967205685
1.12246771446771 1.01235485636983
1.12092467998344 1.01273710777062
1.11937500640951 1.01312648846453
1.11781869897062 1.01352306108107
1.11625576350246 1.01392688867506
1.11468620645163 1.01433803472785
1.11311003487555 1.01475656314849
1.11152725644227 1.0151825382749
1.10993787943014 1.01561602487503
1.10834191272747 1.01605708814806
1.10673936583201 1.01650579372556
1.10513024885044 1.01696220767266
1.10351457249768 1.01742639648925
1.10189234809618 1.01789842711111
1.10026358757511 1.01837836691112
1.09862830346937 1.01886628370044
1.09698650891866 1.01936224572965
1.09533821766636 1.01986632168996
1.0936834440583 1.02037858071435
1.09202220304156 1.02089909237879
1.09035451016304 1.02142792670335
1.08868038156804 1.02196515415346
1.08699983399868 1.02251084564101
1.08531288479231 1.02306507252553
1.08361955187972 1.02362790661544
1.0819198537834 1.02419942016913
1.03606140197166 1.02477968589618
};
%\addlegendentry{I-Solution}
\addplot [dashed, line width=2pt, color=color3]
table {%
1 1.24625684755394
1.11785597262373 1.07113824546842
1.15032749803855 1.02809181860033
1.15063965446512 1.01944791904243
1.20148930554737 1.00042647951916
1.25022564856515 1.0000040274766
1.25052004560579 1
1.25052004560579 1
};
%\addlegendentry{Jahn et al.}
\draw (axis cs:1.5,0.9) node[
  scale=0.5,
  text=black,
  rotate=0.0
]{Tiergarten};
\end{axis}
\node[text width=1.5cm] at (1.0,0.2) {\small Tiergarten};
\end{tikzpicture}


==> Fig/probability_of_so_unfairness.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=3in,
height=2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Level of Unfairness},
xmin=0.968930305673309, xmax=1.8717164392659,
xtick style={color=black},
xticklabels={0.0, 0.0, 1.0, 1.2, 1.4, 1.6, 1.8},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Fraction of Users},
ymin=0.609659982563208, ymax=1.01858761987794,
ytick style={color=black},
yticklabels={0.0, 0.0, 0.7, 0.8, 0.9, 1.0},
style={font=\footnotesize}
]
\addplot [densely dashdotted, line width=1.5pt, color=color0]
table {%
1.01210218976945 0.770265390864777
1.0242043795389 0.775500992959017
1.03630656930835 0.800776313413973
1.04840875907781 0.824517060841307
1.06051094884726 0.848889691280014
1.07261313861671 0.858638743455497
1.08471532838616 0.870193175663477
1.09681751815561 0.880754648853583
1.10891970792506 0.900433291207799
1.12102189769451 0.904946741289041
1.13312408746397 0.920743816573389
1.14522627723342 0.936270084852861
1.15732846700287 0.936270084852861
1.16943065677232 0.936270084852861
1.18153284654177 0.958656797255822
1.19363503631122 0.958656797255822
1.20573722608067 0.976620328579166
1.21783941585013 0.985105614731901
1.22994160561958 0.985105614731901
1.24204379538903 1
};
\addlegendentry{T}
\addplot [densely dashdotted, line width=1.5pt, color=color1]
table {%
1.02932173178272 0.628247602441151
1.05864346356544 0.76460331299041
1.08796519534816 0.779075850043592
1.11728692713089 0.829293809938971
1.14660865891361 0.837140366172624
1.17593039069633 0.84664341761116
1.20525212247905 0.861900610287707
1.23457385426177 0.882824760244115
1.26389558604449 0.889276373147341
1.29321731782722 0.927550130775937
1.32253904960994 0.927550130775937
1.35186078139266 0.936181342632956
1.38118251317538 0.96512641673932
1.4105042449581 0.96512641673932
1.43982597674082 0.96512641673932
1.46914770852355 0.96870095902354
1.49846944030627 0.96870095902354
1.52779117208899 0.974629468177855
1.55711290387171 0.974629468177855
1.58643463565443 1
};
\addlegendentry{F}
\addplot [densely dashdotted, line width=1.5pt, color=color2]
table {%
1.00996603901843 0.70241126396595
1.01993207803685 0.726723417192369
1.02989811705528 0.754655316561526
1.03986415607371 0.79212586455879
1.04983019509213 0.827287755567378
1.05979623411056 0.848816219502926
1.06976227312899 0.89232917838413
1.07972831214741 0.902466367713004
1.08969435116584 0.921762179828228
1.09966039018427 0.940278938967849
1.10962642920269 0.952382762027817
1.11959246822112 0.958871703275822
1.12955850723955 0.962928479136581
1.13952454625797 0.976115375845557
1.1494905852764 0.978642547693243
1.15945662429483 0.985131488941248
1.16942266331325 0.986585087785969
1.17938870233168 0.991192901117276
1.18935474135011 0.99893592764308
1.19932078036853 1
};
\addlegendentry{A}
\addplot [densely dashdotted, line width=1.5pt, color=color3]
table {%
1.02485506631961 0.683513345182215
1.04971013263921 0.71936380622522
1.07456519895882 0.75257105530997
1.09942026527843 0.763189475762962
1.12427533159803 0.788543043339562
1.14913039791764 0.821628765437725
1.17398546423725 0.874219568883015
1.19884053055685 0.887845782254022
1.22369559687646 0.896124808215224
1.24855066319607 0.901183369031886
1.27340572951567 0.905421622689088
1.29826079583528 0.907411627094442
1.32311586215488 0.918121192787373
1.34797092847449 0.939039025353568
1.3728259947941 0.969967643439821
1.3976810611137 0.969967643439821
1.42253612743331 0.969967643439821
1.44739119375292 0.979978428959881
1.47224626007252 0.979978428959881
1.49710132639213 1
};
\addlegendentry{M}
\addplot [densely dashdotted, line width=1.5pt, color=color4]
table {%
1.03032113384058 0.648513475965546
1.06064226768117 0.721589330369547
1.09096340152175 0.785495971103085
1.12128453536233 0.81383717699361
1.15160566920291 0.827729924979161
1.1819268030435 0.841622672964713
1.21224793688408 0.861906085023618
1.24256907072466 0.8866351764379
1.27289020456525 0.928869130313976
1.30321133840583 0.956654626285079
1.33353247224641 0.966657404834677
1.363853606087 0.973881633787163
1.39417473992758 0.973881633787163
1.42449587376816 0.979438732981384
1.45481700760874 0.979438732981384
1.48513814144933 0.984995832175604
1.51545927528991 0.992220061128091
1.57610154297108 0.992220061128091
1.60642267681166 1
};
\addlegendentry{SF}
\addplot [densely dashdotted, line width=1.5pt, color=color5]
table {%
1.04153403529604 0.708028776978417
1.08306807059208 0.853352517985612
1.12460210588812 0.905669064748201
1.16613614118416 0.925525179856115
1.20767017648019 0.949007194244604
1.24920421177623 0.967251798561151
1.29073824707227 0.970762589928058
1.33227228236831 0.973007194244604
1.37380631766435 0.980892086330935
1.41534035296039 0.984690647482015
1.45687438825643 0.985496402877698
1.49840842355247 0.986187050359712
1.53994245884851 0.991654676258993
1.58147649414454 0.99758273381295
1.62301052944058 0.99758273381295
1.66454456473662 0.997812949640288
1.70607860003266 0.997928057553957
1.7476126353287 0.998273381294964
1.78914667062474 0.998273381294964
1.83068070592078 1
};
\addlegendentry{P}
\end{axis}

\end{tikzpicture}


==> Fig/test.tex <==
% This file was created by tikzplotlib v0.9.8.
\newcommand{\sfwidth}{0.5\columnwidth}
\newcommand{\siwidth}{0.99\linewidth}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.0610603290669926, xmax=1.06106032906699,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Inefficiency Ratio $\rho(\mathbf{z}(\alpha))$},
ymin=0.994257369068134, ymax=1.08891003758147,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
0 1.02629964809451
0.05 1.01851943548177
0.1 1.01372989751561
0.15 1.01085796949852
0.2 1.00832659298915
0.25 1.00646575147914
0.3 1.00504270710378
0.35 1.00399473494675
0.4 1.0029951745619
0.45 1.00232583624466
0.5 1.00167470958052
0.55 1.00138311005272
0.6 1.00090545852646
0.65 1.00066178583271
0.7 1.00044251076002
0.75 1.00028711389123
0.8 1.00020113918006
0.85 1.00008929574864
0.9 1.00003546167301
0.95 1.00001135450937
1 1
};
\addlegendentry{T}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
0 1.08333681641639
0.05 1.05723137287348
0.1 1.04044064006127
0.15 1.02985388900329
0.2 1.02280015379761
0.25 1.01778353516114
0.3 1.01400226329925
0.35 1.01119051825643
0.4 1.00875717194621
0.45 1.00671355064748
0.5 1.00524900506612
0.55 1.00409613521423
0.6 1.00323698463552
0.65 1.00228771143831
0.7 1.00153126284474
0.75 1.00100424987227
0.8 1.00056171675806
0.85 1.0003695032153
0.9 1.00014885590579
0.95 1.00121719846856
1 1
};
\addlegendentry{F}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
0 1.0126505869617
0.05 1.01038811569606
0.1 1.00830209398821
0.15 1.00708649717568
0.2 1.00549902036662
0.25 1.00424777243415
0.3 1.00337635052101
0.35 1.00304754856251
0.4 1.00229800641279
0.45 1.00191552156686
0.5 1.00148370111257
0.55 1.00111326191694
0.6 1.00083276499196
0.65 1.00061774657552
0.7 1.00042292545863
0.75 1.00027964524971
0.8 1.00017906866414
0.85 1.00009414697735
0.9 1.00004077117036
0.95 1.00000794951926
1 1
};
\addlegendentry{A}
\addplot [dashed, line width=2.5pt, color=color3]
table {%
0 1.03417885641055
0.05 1.02566126607225
0.1 1.02170824589062
0.15 1.01825646003749
0.2 1.01522864203801
0.25 1.01311751903893
0.3 1.00990466411071
0.35 1.00824413629089
0.4 1.005580402374
0.45 1.00458296651888
0.5 1.0037361833482
0.55 1.00309755512462
0.6 1.00203404206859
0.65 1.00150456916744
0.7 1.0010669492154
0.75 1.00068033759105
0.8 1.00038604066014
0.85 1.00023329653601
0.9 1.00014051969137
0.95 1.00002324396942
1 1
};
\addlegendentry{M}
\addplot [dashed, line width=2.5pt, color=color4]
table {%
0 1.03824411648283
0.05 1.02468692576588
0.1 1.01686974335424
0.15 1.01282220376355
0.2 1.00934402653877
0.25 1.00821977030591
0.3 1.00476516983383
0.35 1.00344525956405
0.4 1.00238308274933
0.45 1.00164578214129
0.5 1.00117848705754
0.55 1.000874997014
0.6 1.00053717314528
0.65 1.00027572127062
0.7 0.999971355793853
0.75 1.00014554118686
0.8 0.999928111296911
0.85 0.999923968170101
0.9 0.999863607300988
0.95 0.999881030196029
1 1
};
\addlegendentry{SF}
\addplot [dashed, line width=2.5pt, color=color5]
table {%
0 1.03651678860029
0.05 1.02974824992738
0.1 1.02519135247545
0.15 1.02011538008418
0.2 1.01551141297642
0.25 1.01155432680775
0.3 1.00938790295026
0.35 1.00785953855725
0.4 1.00605671284306
0.45 1.00459840672705
0.5 1.00346939992974
0.55 1.00252030332708
0.6 1.00170385232456
0.65 1.00134640343252
0.7 1.00094283123062
0.75 1.00062683866968
0.8 1.00039700683399
0.85 1.00021761890909
0.9 1.00009203078653
0.95 1.00001302923219
1 1
};
\addlegendentry{PC}
\end{axis}

\end{tikzpicture}


==> Fig/test_alpha_v_beta.tex <==
% This file was created by tikzplotlib v0.9.8.
%\newcommand{\sfwidth}{0.5\columnwidth}
%\newcommand{\siwidth}{0.99\linewidth}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=\siwidth,
height=2in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Convex Combination Parameter \(\displaystyle \alpha\)},
xmin=-0.0610603290669926, xmax=1.06106032906699,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loaded Unfairness},
ymin=0.95865772894286, ymax=1.90825963339636,
ytick style={color=black},
style={font=\footnotesize}
]
\addplot [dashed, line width=2.5pt, color=color0]
table {%
0 1.02709771362984
0.05 1.04417999183975
0.1 1.07701418239315
0.15 1.10371348536129
0.2 1.12712504246939
0.25 1.14401849403861
0.3 1.15899151182651
0.35 1.1711754707113
0.4 1.1818743595044
0.45 1.19189493083878
0.5 1.2078978715753
0.55 1.21310276488022
0.6 1.21494065785012
0.65 1.22212342894047
0.7 1.22672905729286
0.75 1.23201259908945
0.8 1.23461373237738
0.85 1.24031109726405
0.9 1.24353628795276
0.95 1.247634435561
1 1.25031639679881
};
%\addlegendentry{Tiergarten}
\addplot [dashed, line width=2.5pt, color=color1]
table {%
0 1.04777619741354
0.05 1.08261267704885
0.1 1.15073367543052
0.15 1.20654009047451
0.2 1.25378198558326
0.25 1.29422500292896
0.3 1.32903083379994
0.35 1.35940012648589
0.4 1.38592842834554
0.45 1.40897113167956
0.5 1.43052192470923
0.55 1.44901423088906
0.6 1.46573510662593
0.65 1.48101690976591
0.7 1.49483594230124
0.75 1.50655370564991
0.8 1.51896747794997
0.85 1.51957659664831
0.9 1.53878073347556
0.95 1.50806984702063
1 1.55799302060645
};
%\addlegendentry{Friedrichshain}
\addplot [dashed, line width=2.5pt, color=color2]
table {%
0 1.03216119669047
0.05 1.0195643650976
0.1 1.03393768664059
0.15 1.04413805909871
0.2 1.09042465771605
0.25 1.10310868961225
0.3 1.11312043762464
0.35 1.11576299843076
0.4 1.12893258511788
0.45 1.13627781829183
0.5 1.14171019107959
0.55 1.14574102750633
0.6 1.15062395280812
0.65 1.16828372103866
0.7 1.20123596290827
0.75 1.17534906643653
0.8 1.17863973074529
0.85 1.18171879975772
0.9 1.24000501680309
0.95 1.21482453331335
1 1.2019843261943
};
%\addlegendentry{Anaheim}
\addplot [dashed, line width=2.5pt, color=color3]
table {%
0 1.0102572793435
0.05 1.06158675604029
0.1 1.13490304002042
0.15 1.1753132627482
0.2 1.21614204695219
0.25 1.24247064651539
0.3 1.27600417506479
0.35 1.37670657115665
0.4 1.40890994485585
0.45 1.41923396264393
0.5 1.3658437817358
0.55 1.45129209814348
0.6 1.46571727582233
0.65 1.47984899570926
0.7 1.49207964647016
0.75 1.50565495622083
0.8 1.52616437803944
0.85 1.52694441909583
0.9 1.53499488936158
0.95 1.54529280528596
1 1.49907694295267
};
%\addlegendentry{Massachusetts}
\addplot [dashed, line width=2.5pt, color=color4]
table {%
0 1.0415798961255
0.05 1.19989396774252
0.1 1.25362836323069
0.15 1.25267080980598
0.2 1.30686067519953
0.25 1.52135719300342
0.3 1.37945605002522
0.35 1.43970413433024
0.4 1.43745778233635
0.45 1.46383799994945
0.5 1.49299229784087
0.55 1.50589476268636
0.6 1.5131317066045
0.65 1.54712642254202
0.7 1.55170182456946
0.75 1.5655422695616
0.8 1.57942622925095
0.85 1.593892308008
0.9 1.60274242559089
0.95 1.6140157895157
1 1.60869309483651
};
%\addlegendentry{SiouxFalls}
\addplot [dashed, line width=2.5pt, color=color5]
table {%
0 1.03672245291724
0.05 1.05076227038471
0.1 1.1967912039846
0.15 1.2767270448256
0.2 1.34368011810848
0.25 1.40438803836272
0.3 1.45762548231361
0.35 1.50461904869886
0.4 1.54757725236952
0.45 1.58572771075022
0.5 1.62210347703546
0.55 1.6585006939462
0.6 1.69040935023902
0.65 1.71044075716925
0.7 1.73459477204077
0.75 1.75815161279011
0.8 1.77959337551325
0.85 1.80052617131768
0.9 1.81775971141073
0.95 1.83525901128958
1 1.85219020369235
};
%\addlegendentry{PrenzlauerbergCenter}
\end{axis}

\end{tikzpicture}

